PIAE: Physics-Informed Continuous Autoencoding for Compact 3D Human Motion

Temporal compression reduces the sequence length that motion generators must model, but can damage articulated detail and global trajectory. These errors have unequal consequences: root-velocity and heading errors propagate through trajectory recovery and affect the placement of the entire body. We propose PIAE, a physics-informed continuous autoencoder that allocates a fixed token budget between explicitly retained kinematic signals and complementary learned features. At 8 x temporal compression, each 256-dimensional token contains 224 learned values and a 32-dimensional physical carrier. The complete token conditions neural decoding, while a parallel recovery path constrains selected outputs. On the official HumanML3D benchmark, PIAE achieves 8.936 mm global MPJPE, an 82.0% reduction relative to a same-width learned-only model. The benefit extends beyond trajectory restoration: facing-local neural-body error before analytical correction decreases by 76.6% in a frozen-checkpoint validation diagnostic, and supplying the same true trajectory to both models preserves the body-quality advantage. Targeted root-only and explicit-root hybrid controls establish strong trajectory-aware comparisons; alternative carriers reveal that torso references favor position accuracy, whereas stance anchors favor support quality. With the original 8 x AEs frozen, matched text-to-motion generators predict every carrier value and improve FID from 0.506 to 0.163. Frozen reconstruction also transfers to AIST++ without adaptation. The compressed carrier interface reduces measured generation time by 27.8% relative to its 1 x counterpart. Together, these findings demonstrate that selective preservation can use a fixed representation budget more effectively, improving neural articulated reconstruction and downstream generation in compact human motion.

==> (inline-0) <==
\begin{picture}(0,0)
        % Manuscript page 1. Coordinates are in PDF points from the upper-left corner.

\put(81.327,-119.837){\fontsize{17.215bp}{12bp}\selectfont \bfseries PIAE: Physics-Informed Continuous Autoencoding}
\put(160.807,-141.755){\fontsize{17.215bp}{12bp}\selectfont \bfseries for Compact 3D Human Motion}

\put(107.997,-173.636){\fontsize{8.966bp}{12bp}\selectfont Osama Alshammari}
\put(187.729,-169.827){\fontsize{5.978bp}{12bp}\selectfont 1,2\ensuremath{\ast}}
\put(206.852,-173.636){\fontsize{8.966bp}{12bp}\selectfont Omar Mohammed}
\put(280.341,-169.827){\fontsize{5.978bp}{12bp}\selectfont 1,2\ensuremath{\ast}}
\put(299.464,-173.636){\fontsize{8.966bp}{12bp}\selectfont Kerven Durdymyradov}
\put(391.813,-169.827){\fontsize{5.978bp}{12bp}\selectfont 1}
\put(405.179,-173.636){\fontsize{8.966bp}{12bp}\selectfont Naeemullah Khan}
\put(477.371,-169.827){\fontsize{5.978bp}{12bp}\selectfont 1,2}

\put(120.420,-203.523){\fontsize{5.978bp}{12bp}\selectfont 1}
\put(124.571,-207.332){\fontsize{8.966bp}{12bp}\selectfont King Abdullah University of Science and Technology (KAUST), Thuwal, Saudi Arabia}
\put(119.603,-214.482){\fontsize{5.978bp}{12bp}\selectfont 2}
\put(123.754,-218.291){\fontsize{8.966bp}{12bp}\selectfont Department of Computer Science, King Khalid University (KKU), Abha, Saudi Arabia}

\put(123.611,-234.231){\fontsize{8.966bp}{12bp}\selectfont osama.alshammari.ai@gmail.com}
\put(265.056,-234.231){\fontsize{8.966bp}{12bp}\selectfont omarhamadevl@gmail.com}
\put(381.556,-234.231){\fontsize{8.966bp}{12bp}\selectfont kerventkm@gmail.com}
\put(235.505,-247.183){\fontsize{8.966bp}{12bp}\selectfont naeemullah.khan@kaust.edu.sa}

\put(277.487,-271.093){\fontsize{8.966bp}{12bp}\selectfont \bfseries Abstract}

\put(106.761,-286.709){\fontsize{9.056bp}{12bp}\selectfont Temporal compression reduces the sequence length that motion generators must model, but can}
\put(92.938,-297.668){\fontsize{8.899bp}{12bp}\selectfont damage articulated detail and global trajectory. These errors have unequal consequences: root-velocity}
\put(92.938,-308.627){\fontsize{8.953bp}{12bp}\selectfont and heading errors propagate through trajectory recovery and affect the placement of the entire body.}
\put(92.468,-319.586){\fontsize{9.056bp}{12bp}\selectfont We propose PIAE, a physics-informed continuous autoencoder that allocates a fixed token budget}
\put(92.938,-330.545){\fontsize{9.056bp}{12bp}\selectfont between explicitly retained kinematic signals and complementary learned features. At 8}
\put(455.144,-330.545){\fontsize{8.966bp}{12bp}\selectfont \ensuremath{\times}}
\put(464.844,-330.545){\fontsize{9.056bp}{12bp}\selectfont temporal}
\put(92.938,-341.504){\fontsize{9.056bp}{12bp}\selectfont compression, each 256-dimensional token contains 224 learned values and a 32-dimensional physical}
\put(92.938,-352.463){\fontsize{9.056bp}{12bp}\selectfont carrier. The complete token conditions neural decoding, while a parallel recovery path constrains}
\put(92.938,-363.422){\fontsize{8.876bp}{12bp}\selectfont selected outputs. On the official HumanML3D benchmark, PIAE achieves 8.936 mm global MPJPE, an}
\put(92.938,-374.381){\fontsize{8.998bp}{12bp}\selectfont 82.0\% reduction relative to a same-width learned-only model. The benefit extends beyond trajectory}
\put(92.938,-385.340){\fontsize{8.957bp}{12bp}\selectfont restoration: facing-local neural-body error before analytical correction decreases by 76.6\% in a frozen-}
\put(92.938,-396.298){\fontsize{9.056bp}{12bp}\selectfont checkpoint validation diagnostic, and supplying the same true trajectory to both models preserves}
\put(92.938,-407.257){\fontsize{9.056bp}{12bp}\selectfont the body-quality advantage. Targeted root-only and explicit-root hybrid controls establish strong}
\put(92.938,-418.216){\fontsize{8.975bp}{12bp}\selectfont trajectory-aware comparisons; alternative carriers reveal that torso references favor position accuracy,}
\put(92.606,-429.175){\fontsize{8.876bp}{12bp}\selectfont whereas stance anchors favor support quality. With the original 8}
\put(350.441,-429.175){\fontsize{8.966bp}{12bp}\selectfont \ensuremath{\times}}
\put(360.091,-429.175){\fontsize{8.876bp}{12bp}\selectfont AEs frozen, matched text-to-motion}
\put(92.938,-440.134){\fontsize{9.056bp}{12bp}\selectfont generators predict every carrier value and improve FID from 0.506 to 0.163. Frozen reconstruction}
\put(92.938,-451.093){\fontsize{9.056bp}{12bp}\selectfont also transfers to AIST++ without adaptation. The compressed carrier interface reduces measured}
\put(92.938,-462.052){\fontsize{9.056bp}{12bp}\selectfont generation time by 27.8\% relative to its 1}
\put(264.474,-462.052){\fontsize{8.966bp}{12bp}\selectfont \ensuremath{\times}}
\put(274.174,-462.052){\fontsize{9.056bp}{12bp}\selectfont counterpart. Together, these findings demonstrate that}
\put(92.938,-473.011){\fontsize{8.876bp}{12bp}\selectfont selective preservation can use a fixed representation budget more effectively, improving neural articulated}
\put(92.938,-483.970){\fontsize{8.966bp}{12bp}\selectfont reconstruction and downstream generation in compact human motion.}

\put(210.977,-507.880){\fontsize{8.966bp}{12bp}\selectfont Code:}
\put(236.782,-507.880){\fontsize{8.966bp}{12bp}\selectfont \ttfamily https://github.com/EviLooo/PIAE}

\put(68.031,-543.814){\fontsize{14.346bp}{12bp}\selectfont \bfseries 1}
\put(92.247,-543.814){\fontsize{14.346bp}{12bp}\selectfont \bfseries Introduction}

\put(67.653,-568.624){\fontsize{9.992bp}{12bp}\selectfont A reconstructed character can retain recognizable walking poses yet move along the wrong path. Motion}
\put(68.031,-580.579){\fontsize{9.883bp}{12bp}\selectfont errors have unequal consequences: a local joint-coordinate error perturbs articulation, whereas a persistent}
\put(68.031,-592.534){\fontsize{9.862bp}{12bp}\selectfont root-velocity or heading error can displace or rotate every subsequent pose. A compact motion autoencoder}
\put(68.031,-604.490){\fontsize{10.062bp}{12bp}\selectfont must preserve body detail and global movement despite this unequal sensitivity. Compression matters}
\put(68.031,-616.445){\fontsize{10.062bp}{12bp}\selectfont beyond storage: reducing the temporal sequence also reduces the number of positions and attention}
\put(68.031,-628.400){\fontsize{9.893bp}{12bp}\selectfont interactions a downstream generator must model. A useful representation must deliver those savings while}
\put(68.031,-640.355){\fontsize{9.963bp}{12bp}\selectfont retaining information that is important for reconstruction and generation.}

\put(82.975,-655.299){\fontsize{9.963bp}{12bp}\selectfont We investigate a simple allocation question:}
\put(276.698,-655.299){\fontsize{9.963bp}{12bp}\selectfont \itshape under the same total representation budget, can explicitly}
\put(68.031,-667.254){\fontsize{9.862bp}{12bp}\selectfont \itshape preserving selected kinematic information improve the remaining neural reconstruction and the usefulness of}
\put(67.268,-679.209){\fontsize{9.862bp}{12bp}\selectfont \itshape the representation for generation?}
\put(213.746,-679.209){\fontsize{9.862bp}{12bp}\selectfont Rather than asking the learned bottleneck to approximate every quantity,}
\put(67.673,-691.165){\fontsize{9.958bp}{12bp}\selectfont we reserve capacity for signals that define the trajectory or provide shared spatial and support references,}
\put(68.031,-703.120){\fontsize{10.062bp}{12bp}\selectfont and learn complementary motion features. The explicit values replace learned dimensions. Any benefit}
\put(68.031,-715.075){\fontsize{9.862bp}{12bp}\selectfont must therefore justify their use of scarce capacity, rather than follow from increasing the representation size.}

\put(82.975,-730.019){\fontsize{9.862bp}{12bp}\selectfont Learned motion latents support text-conditioned synthesis in MLD and MotionGPT [}
\put(448.493,-730.019){\fontsize{9.963bp}{12bp}\selectfont 4}
\put(453.474,-730.019){\fontsize{9.862bp}{12bp}\selectfont ,}
\put(458.978,-730.019){\fontsize{9.963bp}{12bp}\selectfont 7}
\put(464.268,-730.019){\fontsize{9.862bp}{12bp}\selectfont ], while ParTY}
\put(68.031,-741.974){\fontsize{10.062bp}{12bp}\selectfont and PRISM study structured tokenization and latent organization [}
\put(375.932,-741.974){\fontsize{9.963bp}{12bp}\selectfont 10}
\put(385.895,-741.974){\fontsize{10.062bp}{12bp}\selectfont ,}
\put(391.509,-741.974){\fontsize{9.963bp}{12bp}\selectfont 11}
\put(402.951,-741.974){\fontsize{10.062bp}{12bp}\selectfont ]. ARDY combines explicit}
\put(68.031,-753.929){\fontsize{10.062bp}{12bp}\selectfont global root information with a learned body code and root-conditioned reconstruction for interactive}

\put(79.123,-768.645){\fontsize{5.978bp}{12bp}\selectfont \ensuremath{\ast}}
\put(83.274,-771.458){\fontsize{7.970bp}{12bp}\selectfont These authors contributed equally to this work.}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 2. Coordinates are in PDF points from the upper-left corner.

\put(68.031,-77.994){\fontsize{9.898bp}{12bp}\selectfont generation [}
\put(118.919,-77.994){\fontsize{9.963bp}{12bp}\selectfont 12}
\put(128.881,-77.994){\fontsize{9.898bp}{12bp}\selectfont ]. PIAE studies the complementary representation-design question of how explicit allocation}
\put(68.031,-89.950){\fontsize{10.062bp}{12bp}\selectfont and compatible recovery affect accuracy and downstream utility at a fixed total width. An adapted}
\put(67.653,-101.905){\fontsize{9.978bp}{12bp}\selectfont ARDY-style autoencoder provides a trajectory-aware comparison within the same HumanML3D training}
\put(68.031,-113.860){\fontsize{9.963bp}{12bp}\selectfont and token-budget contract.}
\put(82.975,-128.804){\fontsize{10.002bp}{12bp}\selectfont We introduce PIAE, a physics-informed continuous autoencoder with an explicit in-token}
\put(479.123,-128.804){\fontsize{10.002bp}{12bp}\selectfont \itshape carrier}
\put(509.311,-128.804){\fontsize{10.002bp}{12bp}\selectfont . At}
\put(68.031,-140.759){\fontsize{9.862bp}{12bp}\selectfont 8}
\put(72.913,-140.759){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(83.425,-140.759){\fontsize{9.862bp}{12bp}\selectfont temporal compression, an eight-frame block becomes one 256-dimensional token: 224 learned values and}
\put(67.782,-152.714){\fontsize{9.862bp}{12bp}\selectfont 32 carrier values retaining planar-root and yaw velocities, height summaries, and soft support cues. The full}
\put(68.031,-164.669){\fontsize{9.862bp}{12bp}\selectfont token is mixed and processed by the neural decoder, so the carrier can inform articulated reconstruction as}
\put(67.673,-176.625){\fontsize{10.062bp}{12bp}\selectfont well as trajectory recovery. A parallel path reads the carrier to restore velocities and constrain selected}
\put(68.031,-188.580){\fontsize{10.042bp}{12bp}\selectfont height/contact outputs. Both paths participate during AE training, before the reconstruction losses are}
\put(68.031,-200.535){\fontsize{9.943bp}{12bp}\selectfont calculated. During text-to-motion generation, the generator predicts the entire token from text and noise,}
\put(68.031,-212.490){\fontsize{9.963bp}{12bp}\selectfont including all carrier values.}
\put(82.975,-227.434){\fontsize{10.062bp}{12bp}\selectfont Three findings connect the design to its practical value. First, the improvement reaches the neural}
\put(68.031,-239.389){\fontsize{10.012bp}{12bp}\selectfont body pathway: at 8}
\put(154.856,-239.389){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(162.605,-239.389){\fontsize{10.012bp}{12bp}\selectfont , facing-local body error falls from 40.011 to 9.352 mm before analytical correction.}
\put(68.031,-251.344){\fontsize{10.062bp}{12bp}\selectfont Giving both frozen models the same true trajectory still leaves a large body-quality gap. Second, the}
\put(68.031,-263.299){\fontsize{10.062bp}{12bp}\selectfont representation is useful when its explicit information must be generated rather than extracted from an}
\put(68.031,-275.255){\fontsize{9.918bp}{12bp}\selectfont input: a matched 8}
\put(151.208,-275.255){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(161.736,-275.255){\fontsize{9.918bp}{12bp}\selectfont generator improves FID from 0.506 to 0.163. Third, the original frozen AE retains a}
\put(68.031,-287.210){\fontsize{9.908bp}{12bp}\selectfont reconstruction advantage on AIST++ without fine-tuning or normalization refitting. Together, these tests}
\put(68.031,-299.165){\fontsize{9.923bp}{12bp}\selectfont establish neural reconstruction, downstream-task use, and cross-dataset transfer as distinct benefits of the}
\put(68.031,-311.120){\fontsize{9.963bp}{12bp}\selectfont implemented representation.}
\put(82.975,-326.064){\fontsize{10.062bp}{12bp}\selectfont The controlled studies also explain how to interpret those benefits. Root/yaw retention provides a}
\put(68.031,-338.019){\fontsize{9.862bp}{12bp}\selectfont strong foundation, and the full PIAE design improves on both the root/yaw-only and adapted explicit-root}
\put(68.031,-349.974){\fontsize{10.002bp}{12bp}\selectfont controls. In a separate same-width study, torso references give the best positional accuracy, while stance}
\put(68.031,-361.930){\fontsize{9.987bp}{12bp}\selectfont anchors best improve the measured support behavior. Exact-height replacement is less effective than the}
\put(68.031,-373.885){\fontsize{9.958bp}{12bp}\selectfont original height/support design. These outcomes show why preservation must be considered together with}
\put(68.031,-385.840){\fontsize{10.062bp}{12bp}\selectfont the learned capacity it replaces and the recovery rule it supports. The central takeaway is a division of}
\put(68.031,-397.795){\fontsize{9.968bp}{12bp}\selectfont representational roles: selected explicit information provides reliable references, while the neural pathway}
\put(68.031,-409.750){\fontsize{9.963bp}{12bp}\selectfont reconstructs complementary detail.}

\put(82.975,-424.694){\fontsize{9.963bp}{12bp}\selectfont Our contributions are:}

\put(80.208,-447.608){\fontsize{9.963bp}{12bp}\selectfont \textbullet{}}
\put(90.768,-447.608){\fontsize{10.032bp}{12bp}\selectfont \bfseries Physically-informed latent tokens (the carrier).}
\put(335.772,-447.608){\fontsize{10.032bp}{12bp}\selectfont We develop a fixed-width continuous repre-}
\put(92.938,-459.563){\fontsize{10.062bp}{12bp}\selectfont sentation with complementary explicit and learned components. The same carrier informs neural}
\put(92.938,-471.519){\fontsize{9.963bp}{12bp}\selectfont decoding and structured recovery; at 8}
\put(261.734,-471.519){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(269.485,-471.519){\fontsize{9.963bp}{12bp}\selectfont , its 32 values count within the 256-value token budget.}

\put(80.208,-491.444){\fontsize{9.963bp}{12bp}\selectfont \textbullet{}}
\put(90.776,-491.444){\fontsize{10.062bp}{12bp}\selectfont \bfseries Improved neural reconstruction beyond trajectory recovery.}
\put(403.659,-491.444){\fontsize{10.062bp}{12bp}\selectfont Same-budget ablations and}
\put(92.938,-503.399){\fontsize{10.062bp}{12bp}\selectfont a frozen validation diagnostic establish a 76.6\% reduction in neural facing-local body error at 8}
\put(519.495,-503.399){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(92.938,-515.354){\fontsize{10.027bp}{12bp}\selectfont before correction. A common-trajectory comparison confirms that post-hoc path repair alone does}
\put(92.938,-527.309){\fontsize{9.963bp}{12bp}\selectfont not reproduce the carrier model's body quality.}

\put(80.208,-547.235){\fontsize{9.963bp}{12bp}\selectfont \textbullet{}}
\put(90.753,-547.235){\fontsize{9.978bp}{12bp}\selectfont \bfseries Outcome-dependent preservation under a shared budget.}
\put(383.146,-547.235){\fontsize{9.978bp}{12bp}\selectfont Root/yaw-only, adapted explicit-}
\put(92.938,-559.190){\fontsize{10.062bp}{12bp}\selectfont root, and alternative-carrier studies examine the allocation-and-recovery design. Torso references}
\put(92.938,-571.145){\fontsize{9.933bp}{12bp}\selectfont improve positional accuracy most, whereas stance anchors best improve support metrics, identifying}
\put(92.938,-583.100){\fontsize{9.963bp}{12bp}\selectfont distinct uses for explicitly retained information.}

\put(80.208,-603.025){\fontsize{9.963bp}{12bp}\selectfont \textbullet{}}
\put(90.720,-603.025){\fontsize{9.862bp}{12bp}\selectfont \bfseries Generative utility, transfer, and measured efficiency.}
\put(352.964,-603.026){\fontsize{9.862bp}{12bp}\selectfont With the original AEs frozen, predicting}
\put(92.938,-614.981){\fontsize{10.062bp}{12bp}\selectfont the complete 8}
\put(159.202,-614.981){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(169.770,-614.981){\fontsize{10.062bp}{12bp}\selectfont carrier token improves matched text-to-motion FID by 67.7\%. Frozen AIST++}
\put(92.938,-626.936){\fontsize{10.062bp}{12bp}\selectfont reconstruction demonstrates cross-dataset transfer, while the compressed carrier interface reduces}
\put(92.938,-638.891){\fontsize{9.963bp}{12bp}\selectfont measured generation time by 27.8\% relative to its 1}
\put(318.481,-638.891){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(329.022,-638.891){\fontsize{9.963bp}{12bp}\selectfont counterpart.}

\put(68.031,-674.825){\fontsize{14.346bp}{12bp}\selectfont \bfseries 2}
\put(92.247,-674.825){\fontsize{14.346bp}{12bp}\selectfont \bfseries Related Work}

\put(68.031,-699.635){\fontsize{9.893bp}{12bp}\selectfont \bfseries Learned motion representations.}
\put(238.502,-699.635){\fontsize{9.893bp}{12bp}\selectfont Continuous motion representations include Transformer variational}
\put(68.031,-711.590){\fontsize{10.062bp}{12bp}\selectfont autoencoders and the VAE used for latent diffusion in MLD [}
\put(357.591,-711.590){\fontsize{9.963bp}{12bp}\selectfont 3}
\put(362.572,-711.590){\fontsize{10.062bp}{12bp}\selectfont ,}
\put(368.187,-711.590){\fontsize{9.963bp}{12bp}\selectfont 4}
\put(375.357,-711.590){\fontsize{10.062bp}{12bp}\selectfont ].}
\put(390.417,-711.590){\fontsize{10.062bp}{12bp}\selectfont Discrete systems apply vector}
\put(68.031,-723.545){\fontsize{9.878bp}{12bp}\selectfont quantization [}
\put(127.377,-723.545){\fontsize{9.963bp}{12bp}\selectfont 5}
\put(132.358,-723.545){\fontsize{9.878bp}{12bp}\selectfont ]: T2M-GPT and MotionGPT model tokens autoregressively, while MoMask and MMM use}
\put(68.031,-735.501){\fontsize{10.002bp}{12bp}\selectfont masked modeling [}
\put(149.743,-735.501){\fontsize{9.963bp}{12bp}\selectfont 6}
\put(154.724,-735.501){\fontsize{10.002bp}{12bp}\selectfont ,}
\put(160.305,-735.501){\fontsize{9.963bp}{12bp}\selectfont 7}
\put(165.804,-735.501){\fontsize{10.002bp}{12bp}\selectfont ,}
\put(171.385,-735.501){\fontsize{9.963bp}{12bp}\selectfont 8}
\put(176.884,-735.501){\fontsize{10.002bp}{12bp}\selectfont ,}
\put(182.465,-735.501){\fontsize{9.963bp}{12bp}\selectfont 9}
\put(187.963,-735.501){\fontsize{10.002bp}{12bp}\selectfont ]. These methods establish useful interfaces for generation but make different}
\put(68.031,-747.456){\fontsize{9.862bp}{12bp}\selectfont choices about temporal rate, code organization, and learning objectives. PIAE instead studies deterministic}
\put(68.031,-759.411){\fontsize{9.963bp}{12bp}\selectfont continuous autoencoding with a specified division between learned and explicitly retained values.}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 3. Coordinates are in PDF points from the upper-left corner.
% Equations 1
\put(49.000,-604.000){\includegraphics[width=497.0bp,height=24.0bp]{assets/equations-01.png}}

\put(68.031,-77.994){\fontsize{9.943bp}{12bp}\selectfont \bfseries Explicit-root and structured hybrids.}
\put(263.678,-77.994){\fontsize{9.943bp}{12bp}\selectfont ARDY patchifies global root position and heading, combines}
\put(68.031,-89.950){\fontsize{10.062bp}{12bp}\selectfont them with a learned body code, and conditions body reconstruction on root information for interactive}
\put(68.031,-101.905){\fontsize{10.062bp}{12bp}\selectfont generation [}
\put(120.848,-101.905){\fontsize{9.963bp}{12bp}\selectfont 12}
\put(130.810,-101.905){\fontsize{10.062bp}{12bp}\selectfont ]. PIAE uses per-frame planar/yaw velocities plus height and support summaries within}
\put(68.031,-113.860){\fontsize{10.052bp}{12bp}\selectfont a 256-value, eight-frame token, combining neural conditioning with compatible analytical recovery. The}
\put(68.031,-125.815){\fontsize{9.862bp}{12bp}\selectfont resulting design supports exact canonical planar-trajectory recovery and provides a setting for studying how}
\put(68.031,-137.770){\fontsize{9.973bp}{12bp}\selectfont the allocation affects neural body quality, generated tokens, and frozen transfer. We evaluate an adapted}
\put(67.653,-149.725){\fontsize{9.928bp}{12bp}\selectfont ARDY-style root--body autoencoder under the common budget; its implementation and comparison scope}
\put(68.031,-161.681){\fontsize{9.963bp}{12bp}\selectfont are specified in Section}
\put(170.875,-161.681){\fontsize{9.963bp}{12bp}\selectfont 4.2}
\put(184.135,-161.681){\fontsize{9.963bp}{12bp}\selectfont .}
\put(82.975,-176.625){\fontsize{10.062bp}{12bp}\selectfont ParTY studies part guidance and temporal-aware tokenization, while PRISM decomposes its latent}
\put(68.031,-188.580){\fontsize{10.062bp}{12bp}\selectfont by joint structure [}
\put(153.053,-188.580){\fontsize{9.963bp}{12bp}\selectfont 10}
\put(163.015,-188.580){\fontsize{10.062bp}{12bp}\selectfont ,}
\put(168.630,-188.580){\fontsize{9.963bp}{12bp}\selectfont 11}
\put(179.448,-188.580){\fontsize{10.062bp}{12bp}\selectfont ]. Their factorizations differ from PIAE's explicit/learned split, but share the}
\put(68.031,-200.535){\fontsize{9.903bp}{12bp}\selectfont motivation to organize a representation according to the structure of motion. Our experiments distinguish}
\put(68.031,-212.490){\fontsize{9.948bp}{12bp}\selectfont common-protocol reconstruction reruns from published reference values, and count all learned and carrier}
\put(67.772,-224.445){\fontsize{9.963bp}{12bp}\selectfont values in each continuous token.}

\put(68.031,-253.330){\fontsize{10.062bp}{12bp}\selectfont \bfseries Kinematic constraints and recovery.}
\put(262.569,-253.330){\fontsize{10.062bp}{12bp}\selectfont HumanML3D exposes local pose, root-motion, and contact-}
\put(68.031,-265.285){\fontsize{10.062bp}{12bp}\selectfont related information [}
\put(160.768,-265.285){\fontsize{9.963bp}{12bp}\selectfont 1}
\put(165.750,-265.285){\fontsize{10.062bp}{12bp}\selectfont ]. PIAE uses their physical meaning to select token contents and reconstruction}
\put(68.031,-277.240){\fontsize{9.862bp}{12bp}\selectfont rules. Here,}
\put(120.566,-277.240){\fontsize{9.862bp}{12bp}\selectfont \itshape physics-informed}
\put(194.904,-277.240){\fontsize{9.862bp}{12bp}\selectfont refers to kinematic and geometric structure and reconstruction objectives, not}
\put(68.031,-289.195){\fontsize{9.987bp}{12bp}\selectfont rigid-body simulation or a complete dynamical model. The frozen body-path diagnostic specifically tests}
\put(67.673,-301.150){\fontsize{9.878bp}{12bp}\selectfont whether these explicit signals are associated with better neural articulated output in addition to structural}
\put(68.031,-313.106){\fontsize{9.963bp}{12bp}\selectfont path retention.}

\put(68.031,-341.990){\fontsize{9.862bp}{12bp}\selectfont \bfseries Downstream generation and transfer.}
\put(260.594,-341.990){\fontsize{9.862bp}{12bp}\selectfont We adapt MotionHiFlow's hierarchical temporal generator and}
\put(68.031,-353.945){\fontsize{9.862bp}{12bp}\selectfont use its official evaluator [}
\put(174.393,-353.945){\fontsize{9.963bp}{12bp}\selectfont 13}
\put(184.355,-353.945){\fontsize{9.862bp}{12bp}\selectfont ], keeping the generative architecture fixed across the four original AE interfaces}
\put(68.031,-365.900){\fontsize{10.062bp}{12bp}\selectfont to test their downstream utility. AIST++ provides music-aligned SMPL dance motions [}
\put(465.054,-365.900){\fontsize{9.963bp}{12bp}\selectfont 14}
\put(475.016,-365.900){\fontsize{10.062bp}{12bp}\selectfont ]; its official}
\put(68.031,-377.856){\fontsize{9.873bp}{12bp}\selectfont pose-test assets supply a separate frozen reconstruction test with unchanged HumanML3D normalization.}

\put(68.031,-413.790){\fontsize{14.346bp}{12bp}\selectfont \bfseries 3}
\put(92.247,-413.790){\fontsize{14.346bp}{12bp}\selectfont \bfseries Method}

\put(68.031,-438.600){\fontsize{9.983bp}{12bp}\selectfont PIAE assigns different roles within one fixed token. Root/yaw velocities are retained because integration}
\put(68.031,-450.555){\fontsize{9.862bp}{12bp}\selectfont can propagate their errors through the global motion; a learned code supplies articulated detail, conditioned}
\put(68.031,-462.510){\fontsize{9.862bp}{12bp}\selectfont on those values and partial height/support information. Both parts occupy the same budget. The analytical}
\put(68.031,-474.465){\fontsize{10.062bp}{12bp}\selectfont path guarantees recovery only of the quantities it explicitly stores and constrains, not of the complete}
\put(68.031,-486.420){\fontsize{9.943bp}{12bp}\selectfont motion. At generation time the token must instead be predicted, so input-trajectory preservation is not a}
\put(68.031,-498.376){\fontsize{9.963bp}{12bp}\selectfont ground-truth trajectory guarantee for text-to-motion.}

\put(68.031,-529.253){\fontsize{11.955bp}{12bp}\selectfont \bfseries 3.1}
\put(98.684,-529.253){\fontsize{11.955bp}{12bp}\selectfont \bfseries Native motion representation}

\put(68.031,-550.631){\fontsize{9.893bp}{12bp}\selectfont Let}
\put(85.152,-550.631){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{P}}
\put(94.866,-550.631){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\in}}
\put(105.645,-550.631){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\mathbb{R}}}
\put(112.837,-547.015){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{T}}
\put(119.497,-547.015){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{\times}}
\put(124.846,-547.015){\fontsize{6.974bp}{12bp}\selectfont 22}
\put(132.782,-547.015){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{\times}}
\put(139.010,-547.015){\fontsize{6.974bp}{12bp}\selectfont 3}
\put(146.803,-550.631){\fontsize{9.893bp}{12bp}\selectfont denote a motion sequence sampled at}
\put(310.731,-550.631){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{f}}
\put(318.845,-550.631){\fontsize{9.893bp}{12bp}\selectfont = 20 Hz. We transform the HumanML3D joints}
\put(68.031,-562.586){\fontsize{9.862bp}{12bp}\selectfont to a canonical,}
\put(132.359,-562.586){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{z}}
\put(137.534,-562.586){\fontsize{9.862bp}{12bp}\selectfont -up coordinate frame with initial planar-root position and heading set to zero. This removes}
\put(68.031,-574.541){\fontsize{9.963bp}{12bp}\selectfont an initial coordinate offset, not the subsequent trajectory. For each frame, we construct}

\put(67.673,-618.377){\fontsize{10.062bp}{12bp}\selectfont where}
\put(96.477,-618.377){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{p}}
\put(102.423,-614.761){\fontsize{6.974bp}{12bp}\selectfont local}
\put(102.423,-620.840){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{t}}
\put(122.871,-618.377){\fontsize{10.062bp}{12bp}\selectfont contains yaw-local, root-relative coordinates for 22 joints,}
\put(383.457,-618.377){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{v}}
\put(389.594,-613.589){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{xy}}
\put(389.237,-620.828){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{t}}
\put(402.641,-618.377){\fontsize{10.062bp}{12bp}\selectfont is planar-root velocity,}
\put(505.952,-618.377){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\omega}}
\put(513.165,-619.871){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{t}}
\put(518.995,-619.871){\fontsize{10.062bp}{12bp}\selectfont is}
\put(67.772,-630.332){\fontsize{9.973bp}{12bp}\selectfont yaw angular velocity, and}
\put(181.847,-630.332){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{h}}
\put(188.087,-631.826){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{t}}
\put(193.892,-631.826){\fontsize{9.973bp}{12bp}\selectfont is root height. Means and standard deviations computed from training data}
\put(68.031,-642.287){\fontsize{9.963bp}{12bp}\selectfont normalize these 70 channels. Contact targets supervise the output but are not additional encoder inputs.}

\put(68.031,-673.164){\fontsize{11.955bp}{12bp}\selectfont \bfseries 3.2}
\put(98.684,-673.164){\fontsize{11.955bp}{12bp}\selectfont \bfseries Masked temporal autoencoder}

\put(67.673,-694.542){\fontsize{9.992bp}{12bp}\selectfont Three encoder stages each apply two masked Transformer blocks and stride-two temporal downsampling.}
\put(67.673,-706.497){\fontsize{10.062bp}{12bp}\selectfont The resulting temporal length is}
\put(214.263,-706.497){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{L}}
\put(224.365,-706.497){\fontsize{10.062bp}{12bp}\selectfont =}
\put(235.070,-706.497){\fontsize{9.963bp}{12bp}\selectfont T/}
\put(247.022,-706.497){\fontsize{10.062bp}{12bp}\selectfont 8. Each stage uses hidden width 256 and eight attention heads.}
\put(68.031,-718.452){\fontsize{10.062bp}{12bp}\selectfont Positional encoding distinguishes time indices, while masks exclude padded frames from attention and}
\put(68.031,-730.408){\fontsize{10.062bp}{12bp}\selectfont feature processing. The learned output is projected to 224 dimensions per token. Training lengths are}
\put(68.031,-742.363){\fontsize{9.963bp}{12bp}\selectfont multiples of eight between 40 and 192 frames; batch padding consists of fully padded eight-frame blocks.}
\put(82.975,-757.307){\fontsize{10.062bp}{12bp}\selectfont The decoder projects the complete 256-dimensional token and reconstructs the temporal resolution}
\put(68.031,-769.262){\fontsize{9.978bp}{12bp}\selectfont through three stride-two upsampling stages with masked Transformer processing. Separate heads predict}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 4. Coordinates are in PDF points from the upper-left corner.
% Table 1
\put(49.000,-472.000){\includegraphics[width=497.0bp,height=105.0bp]{assets/table-01.png}}
% Equations 2
\put(49.000,-582.000){\includegraphics[width=497.0bp,height=21.0bp]{assets/equations-02.png}}
% Figure 1
\put(49.000,-277.000){\includegraphics[width=497.0bp,height=233.0bp]{assets/figure-01.png}}

\put(68.031,-292.837){\fontsize{9.011bp}{12bp}\selectfont \bfseries Figure 1:}
\put(112.783,-292.837){\fontsize{9.011bp}{12bp}\selectfont PIAE architecture. Every eight frames produce one continuous token with 224 learned and 32 carrier}
\put(67.792,-303.796){\fontsize{8.917bp}{12bp}\selectfont values. The complete token conditions the decoder, while carrier expansion directly constrains selected outputs. In}
\put(68.031,-314.755){\fontsize{8.939bp}{12bp}\selectfont this schematic, ``root \ensuremath{\Delta}}
\put(162.135,-314.755){\fontsize{8.966bp}{12bp}\selectfont \ensuremath{xy}}
\put(172.219,-314.755){\fontsize{8.939bp}{12bp}\selectfont '' and ``yaw'' denote planar velocity (m/s) and yaw angular velocity (rad/s), respectively.}
\put(68.031,-325.714){\fontsize{8.876bp}{12bp}\selectfont Height statistics and support cues are partial summaries, not lossless full-frame height or contact storage.}
\put(486.592,-325.714){\fontsize{8.966bp}{12bp}\selectfont \ensuremath{T}}
\put(495.926,-325.714){\fontsize{8.876bp}{12bp}\selectfont denotes}
\put(68.031,-336.673){\fontsize{8.966bp}{12bp}\selectfont a valid length divisible by eight; padding is masked.}

\put(74.953,-359.587){\fontsize{8.966bp}{12bp}\selectfont \bfseries Table 1:}
\put(114.620,-359.587){\fontsize{8.966bp}{12bp}\selectfont Carrier allocation within each 256-dimensional token. All 32 values count toward the latent budget.}

\put(67.782,-488.562){\fontsize{9.862bp}{12bp}\selectfont 70 native-motion channels and four contact logits. Figure}
\put(315.936,-488.562){\fontsize{9.862bp}{12bp}\selectfont 1}
\put(323.951,-488.562){\fontsize{9.862bp}{12bp}\selectfont shows the learned and analytical reconstruction}
\put(68.031,-500.517){\fontsize{9.963bp}{12bp}\selectfont paths. The model contains approximately 22.59 million parameters.}

\put(68.031,-531.394){\fontsize{11.955bp}{12bp}\selectfont \bfseries 3.3}
\put(98.684,-531.394){\fontsize{11.955bp}{12bp}\selectfont \bfseries Explicit physical carrier}

\put(68.031,-552.772){\fontsize{9.963bp}{12bp}\selectfont For eight-frame block}
\put(164.310,-552.772){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{B}}
\put(172.364,-554.267){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{k}}
\put(177.266,-552.772){\fontsize{9.963bp}{12bp}\selectfont , a deterministic function}
\put(290.063,-552.772){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{C}}
\put(300.513,-552.772){\fontsize{9.963bp}{12bp}\selectfont computes a carrier from the unnormalized motion:}

\put(67.673,-596.608){\fontsize{10.012bp}{12bp}\selectfont Table}
\put(94.807,-596.608){\fontsize{10.012bp}{12bp}\selectfont 1}
\put(103.159,-596.608){\fontsize{10.012bp}{12bp}\selectfont specifies its contents. The planar and yaw velocities retain every frame in the block. Height and}
\put(68.031,-608.563){\fontsize{9.862bp}{12bp}\selectfont support information instead retain selected statistics. Fixed physical scales condition the carrier numerically}
\put(68.031,-620.518){\fontsize{9.963bp}{12bp}\selectfont before concatenation; these are reversed when expanding it.}
\put(82.975,-635.462){\fontsize{10.062bp}{12bp}\selectfont Soft support confidence is computed from the input feet's height and speed using smooth threshold}
\put(68.031,-647.417){\fontsize{10.062bp}{12bp}\selectfont functions, then averaged within the block. Thus it provides motion-derived support information to the}
\put(68.031,-659.373){\fontsize{9.963bp}{12bp}\selectfont decoder without external contact-label inputs.}

\put(68.031,-690.250){\fontsize{11.955bp}{12bp}\selectfont \bfseries 3.4}
\put(98.684,-690.250){\fontsize{11.955bp}{12bp}\selectfont \bfseries Dual-path reconstruction and trajectory recovery}

\put(67.673,-711.628){\fontsize{9.862bp}{12bp}\selectfont The neural pathway consumes [}
\put(202.376,-711.628){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\ell}}
\put(206.527,-713.122){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{k}}
\put(211.429,-711.628){\fontsize{9.862bp}{12bp}\selectfont ;}
\put(216.933,-711.628){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{c}}
\put(220.113,-713.122){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{k}}
\put(225.015,-711.628){\fontsize{9.862bp}{12bp}\selectfont ] jointly. The analytical pathway expands}
\put(405.302,-711.628){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{c}}
\put(409.873,-713.122){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{k}}
\put(416.868,-713.122){\fontsize{9.862bp}{12bp}\selectfont into frame-level velocities,}
\put(68.031,-723.583){\fontsize{9.983bp}{12bp}\selectfont a height base, and four support priors. It overwrites the predicted planar and angular velocities with the}
\put(68.031,-735.538){\fontsize{9.883bp}{12bp}\selectfont stored values. Root height combines a base that preserves the encoded endpoints and mean with a learned}
\put(68.031,-747.493){\fontsize{10.062bp}{12bp}\selectfont residual projected to have zero endpoints and zero block mean. The carrier's height standard deviation}
\put(68.031,-759.448){\fontsize{9.987bp}{12bp}\selectfont conditions the neural pathway but is not enforced analytically. Support probabilities provide an additive}
\put(68.031,-771.404){\fontsize{9.963bp}{12bp}\selectfont logit prior to the contact head.}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 5. Coordinates are in PDF points from the upper-left corner.
% Equations 3
\put(49.000,-132.000){\includegraphics[width=497.0bp,height=33.0bp]{assets/equations-03.png}}
% Equations 5
\put(49.000,-294.000){\includegraphics[width=497.0bp,height=25.0bp]{assets/equations-05.png}}
% Equations 6
\put(49.000,-620.000){\includegraphics[width=497.0bp,height=55.0bp]{assets/equations-06.png}}

\put(82.975,-77.994){\fontsize{9.938bp}{12bp}\selectfont To recover the global trajectory, let}
\put(239.631,-77.994){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{r}}
\put(244.575,-79.489){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{t}}
\put(250.377,-79.489){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\in}}
\put(260.265,-77.994){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\mathbb{R}}}
\put(267.455,-74.379){\fontsize{6.974bp}{12bp}\selectfont 2}
\put(275.236,-77.994){\fontsize{9.938bp}{12bp}\selectfont and}
\put(294.005,-77.994){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\theta}}
\put(299.196,-79.489){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{t}}
\put(304.991,-79.489){\fontsize{9.938bp}{12bp}\selectfont be planar-root position and yaw, and let}
\put(484.708,-77.994){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{R}}
\put(492.809,-77.994){\fontsize{9.938bp}{12bp}\selectfont (}
\put(496.665,-77.994){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\theta}}
\put(501.618,-77.994){\fontsize{9.938bp}{12bp}\selectfont ) be a}
\put(68.031,-89.950){\fontsize{9.963bp}{12bp}\selectfont planar rotation. In our convention,}

\put(67.673,-148.729){\fontsize{9.873bp}{12bp}\selectfont The first-frame velocities are zero, with}
\put(239.518,-148.729){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{r}}
\put(244.458,-150.223){\fontsize{6.974bp}{12bp}\selectfont 0}
\put(251.190,-150.223){\fontsize{9.873bp}{12bp}\selectfont = 0 and}
\put(288.842,-148.729){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\theta}}
\put(294.030,-150.223){\fontsize{6.974bp}{12bp}\selectfont 0}
\put(300.762,-150.223){\fontsize{9.873bp}{12bp}\selectfont = 0. Global joints follow by rotating local joints and}
\put(68.031,-160.684){\fontsize{9.963bp}{12bp}\selectfont adding the root position and height.}
\put(82.975,-175.628){\fontsize{10.062bp}{12bp}\selectfont If the recovered}
\put(156.095,-175.628){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{v}}
\put(162.365,-170.841){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{xy}}
\put(162.008,-178.080){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{t}}
\put(175.589,-175.628){\fontsize{10.062bp}{12bp}\selectfont and}
\put(194.759,-175.628){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\omega}}
\put(202.080,-177.123){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{t}}
\put(207.910,-177.123){\fontsize{10.062bp}{12bp}\selectfont equal their encoded input values, Equation}
\put(406.282,-175.628){\fontsize{10.062bp}{12bp}\selectfont 4}
\put(415.275,-175.628){\fontsize{10.062bp}{12bp}\selectfont reproduces the canonical}
\put(68.031,-187.583){\fontsize{10.007bp}{12bp}\selectfont planar trajectory by induction, subject to floating-point error. PIAE therefore preserves the planar path}
\put(68.031,-199.539){\fontsize{9.978bp}{12bp}\selectfont structurally, while learning articulated reconstruction and within-block height detail. All required carrier}
\put(68.031,-211.494){\fontsize{9.963bp}{12bp}\selectfont information is contained in the encoded token.}

\put(68.031,-242.371){\fontsize{11.955bp}{12bp}\selectfont \bfseries 3.5}
\put(98.684,-242.371){\fontsize{11.955bp}{12bp}\selectfont \bfseries Selective preservation under a fixed budget}

\put(68.031,-263.749){\fontsize{9.963bp}{12bp}\selectfont More generally, a continuous token can be written as}

\put(67.673,-307.585){\fontsize{9.862bp}{12bp}\selectfont where}
\put(95.457,-307.585){\fontsize{9.963bp}{12bp}\selectfont S}
\put(104.103,-307.585){\fontsize{9.862bp}{12bp}\selectfont selects the signals to retain and}
\put(239.361,-307.585){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{d}}
\put(244.333,-309.079){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{c}}
\put(250.658,-309.079){\fontsize{9.862bp}{12bp}\selectfont specifies their storage allocation. The selection is an architectural}
\put(68.031,-319.540){\fontsize{10.062bp}{12bp}\selectfont design choice;}
\put(132.523,-319.540){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{d}}
\put(139.662,-321.034){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{c}}
\put(146.043,-321.034){\fontsize{10.062bp}{12bp}\selectfont is a capacity hyperparameter. At fixed total width}
\put(384.600,-319.540){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{D}}
\put(394.540,-319.540){\fontsize{10.062bp}{12bp}\selectfont , a larger carrier leaves fewer}
\put(68.031,-331.495){\fontsize{9.963bp}{12bp}\selectfont dimensions for learned information.}

\put(82.975,-346.439){\fontsize{9.868bp}{12bp}\selectfont Our primary choice}
\put(169.053,-346.439){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{D}}
\put(180.547,-346.439){\fontsize{9.868bp}{12bp}\selectfont = 256,}
\put(211.363,-346.439){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{d}}
\put(217.067,-347.933){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{c}}
\put(223.394,-347.933){\fontsize{9.868bp}{12bp}\selectfont = 32 prioritizes trajectory-defining velocities, supplemented by vertical}
\put(68.031,-358.394){\fontsize{9.862bp}{12bp}\selectfont and support summaries. This reflects the different consequences of error: velocity errors accumulate through}
\put(68.031,-370.349){\fontsize{10.062bp}{12bp}\selectfont recovery, whereas many local-pose details can be reconstructed directly. The design does not require}
\put(68.031,-382.304){\fontsize{10.012bp}{12bp}\selectfont encoding every physical property. More generally, spatial reference signals may have high reconstruction}
\put(68.031,-394.259){\fontsize{10.062bp}{12bp}\selectfont impact without being temporally integrated. We test this distinction with torso and support anchors}
\put(68.031,-406.215){\fontsize{10.062bp}{12bp}\selectfont in Section}
\put(115.550,-406.215){\fontsize{10.062bp}{12bp}\selectfont 5.4}
\put(129.754,-406.215){\fontsize{10.062bp}{12bp}\selectfont . Their extraction and compatible correction rules are specified in Appendix}
\put(480.422,-406.215){\fontsize{10.062bp}{12bp}\selectfont A.3}
\put(497.166,-406.215){\fontsize{10.062bp}{12bp}\selectfont ; every}
\put(68.031,-418.170){\fontsize{9.963bp}{12bp}\selectfont additional carrier dimension displaces a learned dimension rather than increasing total token width.}

\put(82.975,-433.114){\fontsize{9.862bp}{12bp}\selectfont The experiments specify}
\put(188.866,-433.114){\fontsize{9.963bp}{12bp}\selectfont S}
\put(197.713,-433.114){\fontsize{9.862bp}{12bp}\selectfont and}
\put(217.123,-433.114){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{d}}
\put(222.412,-434.608){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{c}}
\put(228.737,-434.608){\fontsize{9.862bp}{12bp}\selectfont as architectural choices. Each preserved signal has a defined extractor,}
\put(68.031,-445.069){\fontsize{9.958bp}{12bp}\selectfont numerical scale, and compatible recovery rule, and every stored value counts toward}
\put(438.083,-445.069){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{D}}
\put(446.951,-445.069){\fontsize{9.958bp}{12bp}\selectfont . This formulation}
\put(68.031,-457.024){\fontsize{10.022bp}{12bp}\selectfont links allocation to use: the complete representation should support accurate neural body reconstruction,}
\put(68.031,-468.979){\fontsize{9.978bp}{12bp}\selectfont and a downstream generator must predict both explicit and learned values. We evaluate these properties}
\put(68.031,-480.934){\fontsize{9.963bp}{12bp}\selectfont through the body-path diagnostic, alternative-carrier study, and matched generated-token experiments.}

\put(68.031,-511.811){\fontsize{11.955bp}{12bp}\selectfont \bfseries 3.6}
\put(98.684,-511.811){\fontsize{11.955bp}{12bp}\selectfont \bfseries Physics-informed reconstruction objective}

\put(67.673,-533.190){\fontsize{10.062bp}{12bp}\selectfont Training combines native-feature reconstruction, global-joint reconstruction, temporal matching, and}
\put(68.031,-545.145){\fontsize{9.992bp}{12bp}\selectfont skeletal/contact constraints. Let}
\put(213.188,-545.145){\fontsize{9.963bp}{12bp}\selectfont MSE}
\put(235.091,-546.639){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{M}}
\put(245.483,-546.639){\fontsize{9.992bp}{12bp}\selectfont denote a component-wise squared-error mean over valid masked}
\put(68.031,-557.100){\fontsize{9.963bp}{12bp}\selectfont entries. The principal joint and temporal terms are}

\put(67.673,-634.842){\fontsize{9.928bp}{12bp}\selectfont The interval masks require all contributing frames to be valid. These terms match target dynamics rather}
\put(68.031,-646.797){\fontsize{9.893bp}{12bp}\selectfont than penalizing acceleration simply for being large. Bone-length error uses an absolute difference. Contact}
\put(68.031,-658.752){\fontsize{9.862bp}{12bp}\selectfont supervision includes binary cross-entropy, target-contact-gated squared planar foot speed, and contact-gated}
\put(68.031,-670.707){\fontsize{10.027bp}{12bp}\selectfont foot-position matching. A squared below-ground penalty discourages penetration. Appendix}
\put(479.488,-670.707){\fontsize{10.027bp}{12bp}\selectfont A}
\put(490.378,-670.707){\fontsize{10.027bp}{12bp}\selectfont provides}
\put(68.031,-682.662){\fontsize{9.992bp}{12bp}\selectfont all weights and implementation details. Auxiliary losses on the directly preserved velocities and terminal}
\put(68.031,-694.617){\fontsize{9.963bp}{12bp}\selectfont planar motion are numerically negligible under the carrier constraint.}

\put(68.031,-725.494){\fontsize{11.955bp}{12bp}\selectfont \bfseries 3.7}
\put(98.684,-725.494){\fontsize{11.955bp}{12bp}\selectfont \bfseries Compression accounting}

\put(68.031,-746.873){\fontsize{9.973bp}{12bp}\selectfont PIAE reduces the number of temporal positions by 8}
\put(299.839,-746.873){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(307.587,-746.873){\fontsize{9.973bp}{12bp}\selectfont : a 192-frame motion becomes 24 tokens. It stores}
\put(67.782,-758.828){\fontsize{9.873bp}{12bp}\selectfont 256}
\put(82.457,-758.828){\fontsize{9.963bp}{12bp}\selectfont /}
\put(87.439,-758.828){\fontsize{9.873bp}{12bp}\selectfont 8 = 32 continuous scalars per frame on average. The FP32 latent payload is 24}
\put(430.168,-758.828){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\cdot}}
\put(434.991,-758.828){\fontsize{9.873bp}{12bp}\selectfont 256}
\put(451.904,-758.828){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\cdot}}
\put(456.865,-758.828){\fontsize{9.873bp}{12bp}\selectfont 4 = 24}
\put(484.144,-758.828){\fontsize{9.963bp}{12bp}\selectfont ,}
\put(486.911,-758.828){\fontsize{9.873bp}{12bp}\selectfont 576 bytes}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 6. Coordinates are in PDF points from the upper-left corner.
% Equations 9
\put(49.000,-127.000){\includegraphics[width=497.0bp,height=31.0bp]{assets/equations-09.png}}

\put(66.866,-77.994){\fontsize{9.862bp}{12bp}\selectfont (24 KiB) per 192-frame clip, versus 192}
\put(238.210,-77.994){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\cdot}}
\put(242.880,-77.994){\fontsize{9.862bp}{12bp}\selectfont 256}
\put(259.541,-77.994){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\cdot}}
\put(264.272,-77.994){\fontsize{9.862bp}{12bp}\selectfont 4 = 196}
\put(296.154,-77.994){\fontsize{9.963bp}{12bp}\selectfont ,}
\put(298.922,-77.994){\fontsize{9.862bp}{12bp}\selectfont 608 bytes (192 KiB) for the 1}
\put(424.700,-77.994){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(435.212,-77.994){\fontsize{9.862bp}{12bp}\selectfont reference. Relative to}
\put(68.031,-89.950){\fontsize{9.963bp}{12bp}\selectfont the 70-channel native representation, the scalar-count ratio is}

\put(68.031,-140.515){\fontsize{9.862bp}{12bp}\selectfont Relative to raw 66-channel joint coordinates, the corresponding ratio is 2}
\put(380.279,-140.515){\fontsize{9.963bp}{12bp}\selectfont .}
\put(383.046,-140.515){\fontsize{9.862bp}{12bp}\selectfont 0625}
\put(402.573,-140.515){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(410.322,-140.515){\fontsize{9.862bp}{12bp}\selectfont . The 8}
\put(442.380,-140.515){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(452.892,-140.515){\fontsize{9.862bp}{12bp}\selectfont storage reduction}
\put(68.031,-152.470){\fontsize{10.062bp}{12bp}\selectfont above is specifically relative to our same-width 1}
\put(287.725,-152.470){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(298.293,-152.470){\fontsize{10.062bp}{12bp}\selectfont latent; the native-to-latent reduction is 2}
\put(483.790,-152.470){\fontsize{9.963bp}{12bp}\selectfont .}
\put(486.558,-152.470){\fontsize{10.062bp}{12bp}\selectfont 1875}
\put(506.881,-152.470){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(517.449,-152.470){\fontsize{10.062bp}{12bp}\selectfont at}
\put(68.031,-164.425){\fontsize{9.868bp}{12bp}\selectfont equal FP32 precision. These are representation-dependent scalar counts, and a continuous token cannot be}
\put(68.031,-176.380){\fontsize{9.987bp}{12bp}\selectfont equated in bitrate with a discrete codebook index without specifying precision and coding. Every carrier}
\put(67.772,-188.336){\fontsize{9.963bp}{12bp}\selectfont value is included in the reported count.}

\put(82.975,-203.280){\fontsize{9.918bp}{12bp}\selectfont For a full self-attention layer operating on the motion latents, the pairwise score matrix has}
\put(483.190,-203.280){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{L}}
\put(490.319,-199.664){\fontsize{6.974bp}{12bp}\selectfont 2}
\put(498.107,-203.280){\fontsize{9.918bp}{12bp}\selectfont entries.}
\put(68.031,-215.235){\fontsize{9.908bp}{12bp}\selectfont Holding token width fixed while changing the temporal rate from 1}
\put(358.224,-215.235){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(368.749,-215.235){\fontsize{9.908bp}{12bp}\selectfont to 8}
\put(386.280,-215.235){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(396.805,-215.235){\fontsize{9.908bp}{12bp}\selectfont changes this count from}
\put(503.025,-215.235){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{T}}
\put(510.705,-211.619){\fontsize{6.974bp}{12bp}\selectfont 2}
\put(518.486,-215.235){\fontsize{9.908bp}{12bp}\selectfont to}
\put(66.866,-227.190){\fontsize{10.062bp}{12bp}\selectfont (}
\put(70.818,-227.190){\fontsize{9.963bp}{12bp}\selectfont T/}
\put(82.728,-227.190){\fontsize{10.062bp}{12bp}\selectfont 8)}
\put(91.761,-223.575){\fontsize{6.974bp}{12bp}\selectfont 2}
\put(99.142,-227.190){\fontsize{10.062bp}{12bp}\selectfont =}
\put(109.837,-227.190){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{T}}
\put(117.164,-223.575){\fontsize{6.974bp}{12bp}\selectfont 2}
\put(121.633,-227.190){\fontsize{9.963bp}{12bp}\selectfont /}
\put(126.615,-227.190){\fontsize{10.062bp}{12bp}\selectfont 64. For example, a 64-frame motion changes from 4}
\put(357.027,-227.190){\fontsize{9.963bp}{12bp}\selectfont ,}
\put(359.794,-227.190){\fontsize{10.062bp}{12bp}\selectfont 096 possible motion-token pairs to 64.}
\put(67.673,-239.145){\fontsize{9.978bp}{12bp}\selectfont This concerns the attention matrix of a comparable layer on the compressed sequence, not the FLOPs or}
\put(68.031,-251.100){\fontsize{10.042bp}{12bp}\selectfont memory of the complete system: PIAE's encoder and decoder still process higher-resolution stages, and}
\put(68.031,-263.055){\fontsize{9.963bp}{12bp}\selectfont other generator operations have different costs. We therefore measure end-to-end inference separately.}

\put(68.031,-298.990){\fontsize{14.346bp}{12bp}\selectfont \bfseries 4}
\put(92.247,-298.990){\fontsize{14.346bp}{12bp}\selectfont \bfseries Experimental Protocol}

\put(68.031,-325.792){\fontsize{11.955bp}{12bp}\selectfont \bfseries 4.1}
\put(98.684,-325.792){\fontsize{11.955bp}{12bp}\selectfont \bfseries HumanML3D data and evaluation population}

\put(67.523,-347.170){\fontsize{10.062bp}{12bp}\selectfont We use HumanML3D's official splits and 22-joint motion at 20 FPS [}
\put(377.881,-347.170){\fontsize{9.963bp}{12bp}\selectfont 1}
\put(382.862,-347.170){\fontsize{10.062bp}{12bp}\selectfont ]. The dataset draws on motion-}
\put(68.031,-359.125){\fontsize{9.862bp}{12bp}\selectfont capture sources including AMASS [}
\put(219.226,-359.125){\fontsize{9.963bp}{12bp}\selectfont 2}
\put(224.207,-359.125){\fontsize{9.862bp}{12bp}\selectfont ]. Training uses only the official training split, and checkpoint selection}
\put(68.031,-371.080){\fontsize{9.862bp}{12bp}\selectfont uses validation MPJPE. The reported autoencoders are exponential-moving-average checkpoints trained for}
\put(68.031,-383.036){\fontsize{9.963bp}{12bp}\selectfont up to 300 epochs.}
\put(82.975,-397.980){\fontsize{10.062bp}{12bp}\selectfont The official test split has 4,384 identifiers. The shared reconstruction contract requires at least 40}
\put(68.031,-409.935){\fontsize{9.943bp}{12bp}\selectfont frames, excluding 174 shorter clips and leaving 4,210 eligible clips. Every model receives the same longest}
\put(68.031,-421.890){\fontsize{10.037bp}{12bp}\selectfont centered crop divisible by eight, capped at 192 frames. All 4,210 clips are evaluated with zero skips and}
\put(67.673,-433.845){\fontsize{9.963bp}{12bp}\selectfont without padding short motions into eligibility.}

\put(68.031,-464.722){\fontsize{11.955bp}{12bp}\selectfont \bfseries 4.2}
\put(98.684,-464.722){\fontsize{11.955bp}{12bp}\selectfont \bfseries Controlled temporal-rate and carrier variants}

\put(67.523,-486.100){\fontsize{9.862bp}{12bp}\selectfont We train four models from scratch under the same optimization and split contract. The 8}
\put(449.728,-486.100){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(460.240,-486.100){\fontsize{9.862bp}{12bp}\selectfont models produce}
\put(68.031,-498.055){\fontsize{9.928bp}{12bp}\selectfont one 256-dimensional token per eight input frames, or 32 latent scalars per motion frame. With the carrier}
\put(68.031,-510.011){\fontsize{10.062bp}{12bp}\selectfont enabled, that token contains 224 learned and 32 physical dimensions; without it, all 256 dimensions are}
\put(68.031,-521.966){\fontsize{9.862bp}{12bp}\selectfont learned. The 1}
\put(131.104,-521.966){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(141.616,-521.966){\fontsize{9.862bp}{12bp}\selectfont references produce one 256-dimensional token per frame. Their carrier split is 248 learned}
\put(68.031,-533.921){\fontsize{9.973bp}{12bp}\selectfont plus 8 physical dimensions, because a single frame needs two planar-root velocities, one yaw velocity, one}
\put(68.031,-545.876){\fontsize{10.062bp}{12bp}\selectfont height value, and four support values. Thus the carrier/no-carrier comparison at a fixed rate has equal}
\put(67.673,-557.831){\fontsize{9.898bp}{12bp}\selectfont width and storage, whereas 1}
\put(193.621,-557.831){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(204.143,-557.831){\fontsize{9.898bp}{12bp}\selectfont versus 8}
\put(239.266,-557.831){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(249.788,-557.831){\fontsize{9.898bp}{12bp}\selectfont is deliberately a compression comparison: the 1}
\put(455.167,-557.831){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(465.689,-557.831){\fontsize{9.898bp}{12bp}\selectfont representation}
\put(68.031,-569.786){\fontsize{9.963bp}{12bp}\selectfont stores eight times as many latent scalars.}
\put(82.975,-584.730){\fontsize{10.012bp}{12bp}\selectfont We additionally train two targeted 8}
\put(244.164,-584.730){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(254.718,-584.730){\fontsize{10.012bp}{12bp}\selectfont autoencoders from scratch. The}
\put(398.518,-584.730){\fontsize{10.012bp}{12bp}\selectfont \itshape root/yaw-only}
\put(462.423,-584.730){\fontsize{10.012bp}{12bp}\selectfont variant retains}
\put(68.031,-596.685){\fontsize{10.062bp}{12bp}\selectfont all eight planar-root and yaw velocities (24 physical plus 232 learned values per token), leaving height}
\put(68.031,-608.641){\fontsize{10.062bp}{12bp}\selectfont and contact to the learned decoder. The}
\put(251.089,-608.641){\fontsize{10.062bp}{12bp}\selectfont \itshape ARDY-style}
\put(307.782,-608.641){\fontsize{10.062bp}{12bp}\selectfont variant retains each frame's canonical global root}
\put(68.031,-620.596){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{xyz}}
\put(86.406,-620.596){\fontsize{10.012bp}{12bp}\selectfont and heading sine/cosine (40 explicit plus 216 learned values), with a root-conditioned body decoder.}
\put(67.673,-632.551){\fontsize{9.913bp}{12bp}\selectfont This is our adaptation of ARDY's root--body representation to the HumanML3D pipeline, not its released}
\put(68.031,-644.506){\fontsize{10.052bp}{12bp}\selectfont tokenizer or complete generator. All three 8}
\put(263.068,-644.506){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(273.633,-644.506){\fontsize{10.052bp}{12bp}\selectfont explicit variants have the same total width, rate, dataset,}
\put(68.031,-656.461){\fontsize{10.052bp}{12bp}\selectfont crop, normalization, optimization schedule, seed, and loss weights. Both new runs complete 300 epochs;}
\put(68.031,-668.417){\fontsize{9.908bp}{12bp}\selectfont EMA checkpoints are chosen by official validation MPJPE before the test evaluation. The same 4,210 test}
\put(68.031,-680.372){\fontsize{9.928bp}{12bp}\selectfont clips, coordinate frame, and reconstruction metrics are then used with zero skips. These controls compare}
\put(68.031,-692.327){\fontsize{9.963bp}{12bp}\selectfont complete allocation-and-reconstruction designs under a common budget.}

\put(68.031,-723.204){\fontsize{11.955bp}{12bp}\selectfont \bfseries 4.3}
\put(98.684,-723.204){\fontsize{11.955bp}{12bp}\selectfont \bfseries Frozen neural-body diagnostic}

\put(68.031,-744.582){\fontsize{10.012bp}{12bp}\selectfont Using the four primary validation-selected EMA checkpoints without any weight update, we observe the}
\put(68.031,-756.537){\fontsize{10.062bp}{12bp}\selectfont neural 66-channel pose head before carrier constraints. All 256 token values still enter the decoder. We}
\put(68.031,-768.492){\fontsize{10.062bp}{12bp}\selectfont evaluate the same 1,400 eligible official validation clips, with the standard 40--192-frame centered crops}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 7. Coordinates are in PDF points from the upper-left corner.

\put(68.031,-77.994){\fontsize{10.017bp}{12bp}\selectfont and zero skips. Facing-local body MPJPE averages Euclidean errors over the 21 non-pelvis joints before}
\put(68.031,-89.950){\fontsize{9.862bp}{12bp}\selectfont global root translation and heading are applied. It therefore measures neural articulated reconstruction, not}
\put(68.031,-101.905){\fontsize{9.958bp}{12bp}\selectfont global-path accuracy or the usual root-relative metric, which retains heading error. In these four primary}
\put(68.031,-113.860){\fontsize{9.963bp}{12bp}\selectfont models, analytical recovery does not change the local body coordinates; this equality is checked directly.}

\put(82.975,-128.804){\fontsize{9.938bp}{12bp}\selectfont As a separate diagnostic, we recover global joints after giving every model the same ground-truth root}
\put(68.031,-140.759){\fontsize{9.968bp}{12bp}\selectfont translation, heading, and height. These common-trajectory scores are oracle controls for comparing body}
\put(68.031,-152.714){\fontsize{9.862bp}{12bp}\selectfont outputs, not deployable reconstruction results. The diagnostic uses each checkpoint's exact training-matched}
\put(68.031,-164.669){\fontsize{9.963bp}{12bp}\selectfont runtime and normalization; it neither removes carrier values from decoder input nor selects a new model.}

\put(68.031,-194.717){\fontsize{11.955bp}{12bp}\selectfont \bfseries 4.4}
\put(98.684,-194.717){\fontsize{11.955bp}{12bp}\selectfont \bfseries Matched alternative-carrier reconstruction study}

\put(67.523,-216.095){\fontsize{10.062bp}{12bp}\selectfont We train five additional 8}
\put(183.341,-216.095){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(193.909,-216.095){\fontsize{10.062bp}{12bp}\selectfont autoencoders from scratch: a fresh 224-learned/32-explicit primary-design}
\put(68.031,-228.050){\fontsize{9.978bp}{12bp}\selectfont baseline, an exact-height replacement with the same split, and torso, stance-anchor, and effector variants}
\put(67.673,-240.005){\fontsize{9.987bp}{12bp}\selectfont with 208 learned plus 48 explicit values. All retain the 24 root/yaw values and a total width of 256. The}
\put(68.031,-251.960){\fontsize{9.933bp}{12bp}\selectfont latter three retain the original carrier and add 16 motion-derived values; exact-height instead replaces the}
\put(68.031,-263.916){\fontsize{9.898bp}{12bp}\selectfont original height/support summaries with eight framewise heights. Extraction and correction rules are given}
\put(68.031,-275.871){\fontsize{9.963bp}{12bp}\selectfont in Appendix}
\put(124.818,-275.871){\fontsize{9.963bp}{12bp}\selectfont A.3}
\put(140.569,-275.871){\fontsize{9.963bp}{12bp}\selectfont .}

\put(82.975,-290.815){\fontsize{9.918bp}{12bp}\selectfont These five runs share the official data, training-only normalization, loss weights, optimization schedule,}
\put(68.031,-302.770){\fontsize{10.017bp}{12bp}\selectfont seed 42, and 300-epoch duration. Shared initialization is copied with carrier-column meanings preserved}
\put(67.673,-314.725){\fontsize{9.862bp}{12bp}\selectfont when the learned width changes. Each EMA checkpoint is selected solely by validation global MPJPE, then}
\put(68.031,-326.680){\fontsize{9.973bp}{12bp}\selectfont evaluated on the same 4,210 eligible official test clips with zero skips. Because this is a separate matched}
\put(68.031,-338.635){\fontsize{10.062bp}{12bp}\selectfont training study, percentage changes use its fresh baseline, not the independent 8.936-mm primary result.}
\put(68.031,-350.591){\fontsize{9.983bp}{12bp}\selectfont No new text-to-motion or AIST++ runs are performed for these variants; comparisons concern complete}
\put(68.031,-362.546){\fontsize{9.963bp}{12bp}\selectfont allocation-and-recovery designs rather than an isolated signal or carrier-size effect.}

\put(68.031,-392.593){\fontsize{11.955bp}{12bp}\selectfont \bfseries 4.5}
\put(98.684,-392.593){\fontsize{11.955bp}{12bp}\selectfont \bfseries Released reconstruction baselines and common coordinates}

\put(68.031,-413.971){\fontsize{10.027bp}{12bp}\selectfont MotionGPT uses its released HumanML3D VQ-VAE at 4}
\put(322.553,-413.971){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(333.112,-413.971){\fontsize{10.027bp}{12bp}\selectfont temporal downsampling [}
\put(445.166,-413.971){\fontsize{9.963bp}{12bp}\selectfont 7}
\put(450.148,-413.971){\fontsize{10.027bp}{12bp}\selectfont ]. MLD-1 uses its}
\put(68.031,-425.926){\fontsize{10.057bp}{12bp}\selectfont released HumanML3D VAE with one global latent slot [}
\put(317.444,-425.926){\fontsize{9.963bp}{12bp}\selectfont 4}
\put(322.426,-425.926){\fontsize{10.057bp}{12bp}\selectfont ]. A 192-frame crop produces 24 PIAE tokens,}
\put(67.683,-437.882){\fontsize{10.002bp}{12bp}\selectfont 48 MotionGPT discrete positions, and one MLD-1 global continuous slot. We retain each model's native}
\put(68.031,-449.837){\fontsize{10.062bp}{12bp}\selectfont representation and token budget, then convert reconstructed joints to metres in a common canonical}
\put(68.031,-461.792){\fontsize{9.963bp}{12bp}\selectfont HumanML3D frame.}
\put(82.975,-476.736){\fontsize{9.992bp}{12bp}\selectfont A target-derived coordinate transform is shared by target and prediction. No prediction-specific root,}
\put(68.031,-488.691){\fontsize{9.862bp}{12bp}\selectfont heading, rigid, or Procrustes alignment is applied. Independent target recovery must agree within 5}
\put(497.928,-488.691){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(507.590,-488.691){\fontsize{9.862bp}{12bp}\selectfont 10}
\put(516.747,-485.076){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{-}}
\put(522.975,-485.076){\fontsize{6.974bp}{12bp}\selectfont 6}

\put(68.031,-500.646){\fontsize{9.933bp}{12bp}\selectfont m mean and 2}
\put(133.040,-500.646){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(142.978,-500.646){\fontsize{9.933bp}{12bp}\selectfont 10}
\put(152.301,-497.031){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{-}}
\put(158.529,-497.031){\fontsize{6.974bp}{12bp}\selectfont 5}
\put(166.313,-500.646){\fontsize{9.933bp}{12bp}\selectfont m maximum error. This numerical check validates coordinate conversion and never}
\put(68.031,-512.601){\fontsize{9.963bp}{12bp}\selectfont adjusts predictions.}

\put(68.031,-542.649){\fontsize{11.955bp}{12bp}\selectfont \bfseries 4.6}
\put(98.684,-542.649){\fontsize{11.955bp}{12bp}\selectfont \bfseries Reconstruction metrics and aggregation}

\put(68.031,-564.027){\fontsize{9.948bp}{12bp}\selectfont Global MPJPE is the mean Euclidean joint-position error. Root-relative MPJPE subtracts each motion's}
\put(68.031,-575.982){\fontsize{10.062bp}{12bp}\selectfont own root translation; it does not remove heading error. Velocity and acceleration errors compare finite}
\put(68.031,-587.937){\fontsize{10.057bp}{12bp}\selectfont differences at 20 FPS. Contact-foot speed measures reconstructed foot movement during target contact.}
\put(68.031,-599.892){\fontsize{9.888bp}{12bp}\selectfont Penetration is the fraction of evaluated joints more than 5 mm below the ground plane. The terminal root}
\put(68.031,-611.848){\fontsize{9.933bp}{12bp}\selectfont error is the Euclidean distance between reconstructed and target root positions in all three coordinates at}
\put(68.031,-623.803){\fontsize{9.963bp}{12bp}\selectfont the final frame; it includes height error even when the planar path is exact.}

\put(82.975,-638.747){\fontsize{9.918bp}{12bp}\selectfont Micro aggregation pools valid elements, so longer crops contribute more joint or temporal samples and}
\put(68.031,-650.702){\fontsize{9.862bp}{12bp}\selectfont contact speed is weighted by contact samples. Macro aggregation first computes a metric per clip and then}
\put(67.673,-662.657){\fontsize{9.963bp}{12bp}\selectfont weights clips equally. Lower values are better for every reconstruction metric.}

\put(68.031,-692.705){\fontsize{11.955bp}{12bp}\selectfont \bfseries 4.7}
\put(98.684,-692.705){\fontsize{11.955bp}{12bp}\selectfont \bfseries Matched downstream text-to-motion protocol}

\put(67.523,-714.083){\fontsize{9.928bp}{12bp}\selectfont We freeze each of the four autoencoders and train a matched hierarchical-flow generator based on Motion-}
\put(68.031,-726.038){\fontsize{9.878bp}{12bp}\selectfont HiFlow's temporal architecture [}
\put(207.499,-726.038){\fontsize{9.963bp}{12bp}\selectfont 13}
\put(217.462,-726.038){\fontsize{9.878bp}{12bp}\selectfont ]. All generators use a frozen CLIP ViT-B/32 text encoder, 256-channel}
\put(68.031,-737.993){\fontsize{10.037bp}{12bp}\selectfont input and output, a 384-wide nine-block transformer, effective batch size 64, the same initialization and}
\put(68.031,-749.948){\fontsize{10.062bp}{12bp}\selectfont pretrained backbone, and a 400k-step schedule. Every latent channel is predicted from text and noise,}
\put(68.031,-761.903){\fontsize{10.062bp}{12bp}\selectfont including carrier channels; no ground-truth motion or carrier is available at generation time. Latent}
\put(68.031,-773.859){\fontsize{9.963bp}{12bp}\selectfont normalization is fitted separately for each frozen autoencoder using training data only.}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 8. Coordinates are in PDF points from the upper-left corner.

\put(82.975,-77.994){\fontsize{10.062bp}{12bp}\selectfont Validation FID selects among predeclared checkpoints. Final HumanML3D test evaluation uses the}
\put(68.031,-89.950){\fontsize{9.933bp}{12bp}\selectfont official MotionHiFlow evaluator for 20 replications and 4,224 evaluated records per replication. We report}
\put(68.031,-101.905){\fontsize{10.062bp}{12bp}\selectfont FID, R-precision, matching score, diversity, and multimodality. The four generators differ only in the}
\put(68.031,-113.860){\fontsize{9.923bp}{12bp}\selectfont frozen motion representation they must model. This is a downstream-task test with generators trained on}
\put(68.031,-125.815){\fontsize{9.903bp}{12bp}\selectfont HumanML3D, not zero-shot text-to-motion transfer to a new dataset. At each fixed temporal rate, carrier}
\put(68.031,-137.770){\fontsize{9.963bp}{12bp}\selectfont and no-carrier inputs have identical token counts and width.}

\put(68.031,-168.647){\fontsize{11.955bp}{12bp}\selectfont \bfseries 4.8}
\put(98.684,-168.647){\fontsize{11.955bp}{12bp}\selectfont \bfseries Cross-dataset transfer protocol}

\put(67.673,-190.025){\fontsize{10.062bp}{12bp}\selectfont To test whether the reconstruction effect transfers beyond HumanML3D, we evaluate the four frozen}
\put(68.031,-201.981){\fontsize{9.862bp}{12bp}\selectfont autoencoders on the official AIST++ v1.0 pose-test motions [}
\put(331.430,-201.981){\fontsize{9.963bp}{12bp}\selectfont 14}
\put(341.392,-201.981){\fontsize{9.862bp}{12bp}\selectfont ]. We use the 137 released fitted motions in}
\put(68.031,-213.936){\fontsize{9.862bp}{12bp}\selectfont the official pose-test intersection, recover the documented SMPL translation, standardize to the HumanML3D}
\put(67.782,-225.891){\fontsize{9.903bp}{12bp}\selectfont 22-joint skeleton, and subsample exactly from 60 to 20 FPS. HumanML3D training normalization remains}
\put(68.031,-237.846){\fontsize{9.948bp}{12bp}\selectfont frozen: no AIST++ sample is used for training, fine-tuning, checkpoint selection, or normalization fitting.}
\put(67.673,-249.801){\fontsize{9.963bp}{12bp}\selectfont The reconstruction crop and metrics are otherwise unchanged.}

\put(68.031,-280.678){\fontsize{11.955bp}{12bp}\selectfont \bfseries 4.9}
\put(98.684,-280.678){\fontsize{11.955bp}{12bp}\selectfont \bfseries Optimization}

\put(67.653,-302.056){\fontsize{9.992bp}{12bp}\selectfont Autoencoder training uses 300 epochs, batch size 128, AdamW with learning rate 10}
\put(437.930,-298.441){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{-}}
\put(444.158,-298.441){\fontsize{6.974bp}{12bp}\selectfont 4}
\put(451.939,-302.056){\fontsize{9.992bp}{12bp}\selectfont and weight decay}
\put(67.533,-314.011){\fontsize{10.062bp}{12bp}\selectfont 10}
\put(77.695,-310.396){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{-}}
\put(83.923,-310.396){\fontsize{6.974bp}{12bp}\selectfont 4}
\put(88.391,-314.011){\fontsize{10.062bp}{12bp}\selectfont , five warm-up epochs, gradient clipping at 1.0, EMA decay 0.999, bfloat16 precision, and seed 42.}
\put(67.673,-325.967){\fontsize{10.062bp}{12bp}\selectfont Training-only normalization uses 10,000 sampled training windows. The architecture and complete loss}
\put(68.031,-337.922){\fontsize{9.963bp}{12bp}\selectfont configuration are given in Appendix}
\put(227.871,-337.922){\fontsize{9.963bp}{12bp}\selectfont A}
\put(235.871,-337.922){\fontsize{9.963bp}{12bp}\selectfont .}

\put(68.031,-368.799){\fontsize{11.955bp}{12bp}\selectfont \bfseries 4.10}
\put(105.415,-368.799){\fontsize{11.955bp}{12bp}\selectfont \bfseries Efficiency measurement}

\put(67.523,-390.177){\fontsize{10.062bp}{12bp}\selectfont We benchmark all four completed EMA autoencoders serially in one inference-only job on an NVIDIA}
\put(67.653,-402.132){\fontsize{10.062bp}{12bp}\selectfont A100-SXM4-80GB. The same official validation motions and FP32 runtime are used for each; TF32 is}
\put(68.031,-414.087){\fontsize{10.062bp}{12bp}\selectfont disabled. After 10 warm-up passes, we report the median of 50 CUDA-synchronized repetitions at 192}
\put(68.031,-426.042){\fontsize{9.862bp}{12bp}\selectfont frames and batch size one. The timed path starts from normalized native features and includes the encoder,}
\put(68.031,-437.998){\fontsize{9.933bp}{12bp}\selectfont decoder, global-joint recovery, and contact probabilities. It excludes disk I/O, source-to-native conversion,}
\put(68.031,-449.953){\fontsize{9.862bp}{12bp}\selectfont normalization, device transfers, and checkpoint loading. Latent payload assumes four bytes per FP32 scalar}
\put(68.031,-461.908){\fontsize{9.963bp}{12bp}\selectfont and excludes masks and metadata. Parameter counts include the autoencoder only.}
\put(82.975,-476.852){\fontsize{10.062bp}{12bp}\selectfont For text-to-motion, we aggregate the per-batch generation traces saved by the same 20-replication}
\put(68.031,-488.807){\fontsize{9.862bp}{12bp}\selectfont official-test evaluations used in Table}
\put(228.900,-488.807){\fontsize{9.862bp}{12bp}\selectfont 6}
\put(234.291,-488.807){\fontsize{9.862bp}{12bp}\selectfont . All variants use an A100-SXM4-80GB, batch size 32, 20 flow steps,}
\put(68.031,-500.762){\fontsize{9.862bp}{12bp}\selectfont the same guidance scale and hierarchy, and 7,008 generated motions per replication, including multimodality}
\put(68.031,-512.717){\fontsize{10.052bp}{12bp}\selectfont repeats. Generation time includes text encoding, flow sampling, autoencoder decoding, and native joint}
\put(68.031,-524.673){\fontsize{10.062bp}{12bp}\selectfont recovery, but excludes CPU conversion to the evaluator's 263-dimensional representation and evaluator}
\put(68.031,-536.628){\fontsize{10.062bp}{12bp}\selectfont scoring. Peak memory is PyTorch allocated GPU memory, not total process VRAM. We report Slurm}
\put(68.031,-548.583){\fontsize{9.883bp}{12bp}\selectfont training-job wall time separately as resource context; it includes setup, validation, and checkpoint I/O and}
\put(68.031,-560.538){\fontsize{9.963bp}{12bp}\selectfont is not a controlled kernel-throughput measure.}

\put(68.031,-596.473){\fontsize{14.346bp}{12bp}\selectfont \bfseries 5}
\put(92.247,-596.473){\fontsize{14.346bp}{12bp}\selectfont \bfseries Results}

\put(67.673,-621.282){\fontsize{10.037bp}{12bp}\selectfont The experiments connect four findings: selective preservation improves reconstruction at a fixed budget;}
\put(68.031,-633.237){\fontsize{10.062bp}{12bp}\selectfont the improvement reaches the neural body before correction; different explicit references favor different}
\put(68.031,-645.193){\fontsize{9.918bp}{12bp}\selectfont reconstruction outcomes; and the compressed representation supports generation and frozen transfer. The}
\put(68.031,-657.148){\fontsize{9.893bp}{12bp}\selectfont primary and targeted controls share the official test cohort. The body diagnostic uses validation clips, and}
\put(68.031,-669.103){\fontsize{9.963bp}{12bp}\selectfont the alternative-carrier study uses its own fresh matched baseline.}

\put(68.031,-699.980){\fontsize{11.955bp}{12bp}\selectfont \bfseries 5.1}
\put(98.684,-699.980){\fontsize{11.955bp}{12bp}\selectfont \bfseries Selective preservation improves fixed-budget reconstruction}

\put(67.523,-721.358){\fontsize{9.862bp}{12bp}\selectfont We first test whether explicit information earns its share of the token budget. In Table}
\put(438.256,-721.358){\fontsize{9.862bp}{12bp}\selectfont 2}
\put(443.295,-721.358){\fontsize{9.862bp}{12bp}\selectfont , the 8}
\put(470.183,-721.358){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(480.695,-721.358){\fontsize{9.862bp}{12bp}\selectfont carrier and}
\put(68.031,-733.313){\fontsize{9.968bp}{12bp}\selectfont no-carrier models both store 256 values per eight frames. The carrier reduces global MPJPE from 49.609}
\put(68.031,-745.268){\fontsize{9.862bp}{12bp}\selectfont to 8.936 mm (82.0\%) and root-relative error by 77.1\%, with lower velocity, acceleration, contact-foot speed,}
\put(68.031,-757.224){\fontsize{10.062bp}{12bp}\selectfont and penetration errors. Terminal 3D root-position error falls from 48.135 mm to 9}
\put(435.622,-757.224){\fontsize{9.963bp}{12bp}\selectfont .}
\put(438.389,-757.224){\fontsize{10.062bp}{12bp}\selectfont 24}
\put(451.340,-757.224){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(461.414,-757.224){\fontsize{10.062bp}{12bp}\selectfont 10}
\put(471.052,-753.608){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{-}}
\put(477.280,-753.608){\fontsize{6.974bp}{12bp}\selectfont 5}
\put(485.191,-757.224){\fontsize{10.062bp}{12bp}\selectfont mm. The}
\put(68.031,-769.179){\fontsize{9.923bp}{12bp}\selectfont design therefore improves articulated and temporal fidelity alongside its structural trajectory preservation.}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 9. Coordinates are in PDF points from the upper-left corner.
% Table 2
\put(49.000,-199.000){\includegraphics[width=497.0bp,height=105.0bp]{assets/table-02.png}}
% Table 3
\put(49.000,-625.000){\includegraphics[width=497.0bp,height=94.0bp]{assets/table-03.png}}

\put(67.660,-75.703){\fontsize{8.966bp}{12bp}\selectfont \bfseries Table 2:}
\put(107.309,-75.703){\fontsize{8.966bp}{12bp}\selectfont Controlled HumanML3D micro aggregate over all 4,210 eligible official test clips. Each token has width}
\put(67.801,-86.662){\fontsize{8.966bp}{12bp}\selectfont 256; 1}
\put(91.876,-86.662){\fontsize{8.966bp}{12bp}\selectfont \ensuremath{\times}}
\put(101.551,-86.662){\fontsize{8.966bp}{12bp}\selectfont uses eight times the latent storage of 8}
\put(258.256,-86.662){\fontsize{8.966bp}{12bp}\selectfont \ensuremath{\times}}
\put(265.420,-86.662){\fontsize{8.966bp}{12bp}\selectfont . Lower is better. C denotes the physical carrier.}

\put(82.975,-221.265){\fontsize{10.062bp}{12bp}\selectfont The benefit also appears without temporal compression: at 1}
\put(362.913,-221.265){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(370.662,-221.265){\fontsize{10.062bp}{12bp}\selectfont , adding the carrier reduces global}
\put(68.031,-233.220){\fontsize{10.037bp}{12bp}\selectfont MPJPE from 45.961 to 5.641 mm. Moving from 1}
\put(289.561,-233.220){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(300.122,-233.220){\fontsize{10.037bp}{12bp}\selectfont to 8}
\put(317.990,-233.220){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(328.551,-233.220){\fontsize{10.037bp}{12bp}\selectfont with the carrier then uses 87.5\% fewer latent}
\put(68.031,-245.175){\fontsize{10.062bp}{12bp}\selectfont scalars at a 3.295-mm increase in global error. Thus, under the matched backbone and training recipe,}
\put(68.031,-257.131){\fontsize{9.987bp}{12bp}\selectfont increasing the number of fully learned temporal tokens does not substitute for the explicit structure: the}
\put(68.031,-269.086){\fontsize{9.963bp}{12bp}\selectfont compact carrier model reconstructs more accurately than the larger 1}
\put(371.840,-269.086){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(382.381,-269.086){\fontsize{9.963bp}{12bp}\selectfont learned-only reference.}

\put(68.031,-299.963){\fontsize{11.955bp}{12bp}\selectfont \bfseries 5.2}
\put(98.684,-299.963){\fontsize{11.955bp}{12bp}\selectfont \bfseries Trajectory-aware controls clarify the allocation benefit}

\put(67.673,-321.341){\fontsize{9.862bp}{12bp}\selectfont Table}
\put(94.023,-321.341){\fontsize{9.862bp}{12bp}\selectfont 3}
\put(101.999,-321.341){\fontsize{9.862bp}{12bp}\selectfont compares PIAE with two strong trajectory-aware representations. The separately trained root/yaw-}
\put(68.031,-333.296){\fontsize{9.987bp}{12bp}\selectfont only control reaches 10.765 mm, recovering approximately 95.5\% of the absolute no-carrier-to-full-carrier}
\put(68.031,-345.251){\fontsize{9.893bp}{12bp}\selectfont error reduction. This ratio describes the complete trained root-aware design, including its body prediction.}
\put(67.673,-357.206){\fontsize{9.948bp}{12bp}\selectfont The full 32-dimensional carrier reaches 8.936 mm, a further 17.0\% improvement, showing the value of the}
\put(68.031,-369.162){\fontsize{9.968bp}{12bp}\selectfont combined height/support allocation and recovery beyond root/yaw alone. The root/yaw-only control has}
\put(68.031,-381.117){\fontsize{9.862bp}{12bp}\selectfont an exact planar path but retains 3.494 mm terminal}
\put(294.539,-381.117){\fontsize{9.862bp}{12bp}\selectfont \itshape 3D}
\put(310.190,-381.117){\fontsize{9.862bp}{12bp}\selectfont root-position error because height remains learned.}
\put(68.031,-393.072){\fontsize{9.963bp}{12bp}\selectfont Its lower penetration also identifies a trade-off between the two designs.}

\put(82.975,-408.016){\fontsize{9.963bp}{12bp}\selectfont The adapted ARDY-style explicit-global-root, root-conditioned-body control obtains 9.717 mm global}
\put(68.031,-419.971){\fontsize{9.862bp}{12bp}\selectfont MPJPE. Full PIAE reaches 8.936 mm, a 0.782-mm (8.0\%) reduction, with the same 256-value token budget}
\put(68.031,-431.926){\fontsize{9.923bp}{12bp}\selectfont and common training/evaluation contract. Its root-relative error is also lower (8.884 versus 9.717 mm), as}
\put(68.031,-443.881){\fontsize{9.948bp}{12bp}\selectfont is velocity error (62.678 versus 67.702 mm/s). Both designs preserve the global endpoint to floating-point}
\put(68.031,-455.837){\fontsize{9.958bp}{12bp}\selectfont precision. PIAE's advantage therefore concerns articulated and temporal reconstruction beyond endpoint}
\put(68.031,-467.792){\fontsize{9.963bp}{12bp}\selectfont preservation, while using 32 rather than 40 explicit values per token.}

\put(67.660,-490.352){\fontsize{8.957bp}{12bp}\selectfont \bfseries Table 3:}
\put(107.251,-490.352){\fontsize{8.957bp}{12bp}\selectfont Targeted 8}
\put(152.649,-490.352){\fontsize{8.966bp}{12bp}\selectfont \ensuremath{\times}}
\put(162.321,-490.352){\fontsize{8.957bp}{12bp}\selectfont autoencoder controls on the same 4,210 HumanML3D test clips, with one 256-dimensional}
\put(68.031,-501.310){\fontsize{8.876bp}{12bp}\selectfont token per eight frames. Global, root-relative, velocity, contact speed, and penetration are micro aggregates; terminal}
\put(67.801,-512.269){\fontsize{8.957bp}{12bp}\selectfont 3D root-position error is the equal-clip mean. The ARDY-style row is the adapted root--body control described in}
\put(68.031,-523.228){\fontsize{8.966bp}{12bp}\selectfont Section}
\put(99.736,-523.228){\fontsize{8.966bp}{12bp}\selectfont 4.2}
\put(112.083,-523.228){\fontsize{8.966bp}{12bp}\selectfont . Lower is better.}

\put(68.031,-649.233){\fontsize{11.955bp}{12bp}\selectfont \bfseries 5.3}
\put(98.684,-649.233){\fontsize{11.955bp}{12bp}\selectfont \bfseries The neural body improves before analytical correction}

\put(67.673,-670.611){\fontsize{9.862bp}{12bp}\selectfont The neural-body diagnostic directly tests whether the gain extends beyond recovery of the retained trajectory.}
\put(67.673,-682.566){\fontsize{10.007bp}{12bp}\selectfont Table}
\put(94.781,-682.566){\fontsize{10.007bp}{12bp}\selectfont 4}
\put(103.135,-682.566){\fontsize{10.007bp}{12bp}\selectfont observes the frozen primary checkpoints on the separate validation cohort in Section}
\put(478.175,-682.566){\fontsize{10.007bp}{12bp}\selectfont 4.3}
\put(491.547,-682.566){\fontsize{10.007bp}{12bp}\selectfont . At 8}
\put(518.088,-682.566){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(525.837,-682.566){\fontsize{10.007bp}{12bp}\selectfont ,}
\put(68.031,-694.521){\fontsize{9.953bp}{12bp}\selectfont facing-local body MPJPE falls from 40.011 to 9.352 mm (76.6\%); at 1}
\put(373.583,-694.521){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(381.332,-694.521){\fontsize{9.953bp}{12bp}\selectfont , it falls from 39.262 to 5.947 mm}
\put(66.866,-706.476){\fontsize{9.908bp}{12bp}\selectfont (84.9\%). The carrier model improves on every paired clip in each comparison. These body coordinates are}
\put(68.031,-718.432){\fontsize{9.963bp}{12bp}\selectfont neural outputs and are not analytically overwritten in the primary model.}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 10. Coordinates are in PDF points from the upper-left corner.
% Table 4
\put(49.000,-205.000){\includegraphics[width=497.0bp,height=77.0bp]{assets/table-04.png}}
% Table 5
\put(49.000,-574.000){\includegraphics[width=497.0bp,height=102.0bp]{assets/table-05.png}}

\put(67.660,-75.703){\fontsize{8.912bp}{12bp}\selectfont \bfseries Table 4:}
\put(106.884,-75.703){\fontsize{8.912bp}{12bp}\selectfont Frozen-checkpoint diagnostic on 1,400 eligible HumanML3D}
\put(351.485,-75.703){\fontsize{8.912bp}{12bp}\selectfont \itshape validation}
\put(393.369,-75.703){\fontsize{8.912bp}{12bp}\selectfont clips, with zero skips. Body error}
\put(68.031,-86.662){\fontsize{9.056bp}{12bp}\selectfont measures the neural facing-local 21-joint output before correction, excluding the pelvis, global translation, and}
\put(68.031,-97.621){\fontsize{9.056bp}{12bp}\selectfont global heading. The final column recovers all 22 global joints with the same true root translation, heading, and}
\put(68.031,-108.580){\fontsize{8.998bp}{12bp}\selectfont height for every model; it is an oracle diagnostic, not a deployable score. Values are micro aggregates in mm. All}
\put(67.801,-119.539){\fontsize{8.966bp}{12bp}\selectfont 256 token values, including any carrier, remain available to the decoder.}

\put(82.975,-225.580){\fontsize{9.862bp}{12bp}\selectfont On these same validation clips, the learned-only model has 51.307 mm normal global MPJPE. Replacing}
\put(68.031,-237.535){\fontsize{9.862bp}{12bp}\selectfont its root translation, heading, and height with the true values after decoding reduces the error to 38.193 mm,}
\put(67.772,-249.490){\fontsize{9.987bp}{12bp}\selectfont versus 8.927 mm for the carrier model under the identical true trajectory. Post-hoc path repair therefore}
\put(68.031,-261.445){\fontsize{9.938bp}{12bp}\selectfont does not reproduce the trained carrier model's body quality. The key finding is better}
\put(444.942,-261.445){\fontsize{9.938bp}{12bp}\selectfont \itshape carrier-conditioned}
\put(67.390,-273.400){\fontsize{9.923bp}{12bp}\selectfont \itshape neural body reconstruction}
\put(180.727,-273.400){\fontsize{9.923bp}{12bp}\selectfont : the explicit/learned design provides a more accurate neural articulated output}
\put(68.031,-285.356){\fontsize{10.047bp}{12bp}\selectfont as well as a reliable global reference. All token values remain available to the decoder in this diagnostic;}
\put(67.653,-297.311){\fontsize{9.963bp}{12bp}\selectfont Appendix}
\put(112.813,-297.311){\fontsize{9.963bp}{12bp}\selectfont A}
\put(123.603,-297.311){\fontsize{9.963bp}{12bp}\selectfont specifies the observed heads and their training roles.}

\put(68.031,-328.188){\fontsize{11.955bp}{12bp}\selectfont \bfseries 5.4}
\put(98.684,-328.188){\fontsize{11.955bp}{12bp}\selectfont \bfseries Different explicit references favor different outcomes}

\put(67.673,-349.566){\fontsize{9.862bp}{12bp}\selectfont Table}
\put(94.023,-349.566){\fontsize{9.862bp}{12bp}\selectfont 5}
\put(101.843,-349.566){\fontsize{9.862bp}{12bp}\selectfont asks whether selected non-root information can add value while preserving the total token width. In}
\put(68.031,-361.521){\fontsize{9.862bp}{12bp}\selectfont this independent matched study, the fresh primary-design baseline achieves 8.977 mm global MPJPE. Torso}
\put(68.031,-373.476){\fontsize{9.923bp}{12bp}\selectfont coordinates improve it to 8.504 mm (5.3\%), stance anchors to 8.667 mm (3.5\%), and effector endpoints to}
\put(68.031,-385.431){\fontsize{9.987bp}{12bp}\selectfont 8.750 mm (2.5\%). The three variants replace 16 learned values with 16 additional carrier values; they do}
\put(68.031,-397.387){\fontsize{9.963bp}{12bp}\selectfont not enlarge the 256-dimensional token or change its 8}
\put(301.584,-397.387){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(312.125,-397.387){\fontsize{9.963bp}{12bp}\selectfont temporal rate.}

\put(67.660,-419.946){\fontsize{8.903bp}{12bp}\selectfont \bfseries Table 5:}
\put(106.825,-419.946){\fontsize{8.903bp}{12bp}\selectfont Separate matched alternative-carrier study on the same 4,210 eligible HumanML3D test clips; all models}
\put(68.031,-430.905){\fontsize{8.944bp}{12bp}\selectfont complete 300 epochs, use validation-selected EMA checkpoints, and have zero skips. Every row has 256 values per}
\put(68.031,-441.864){\fontsize{9.029bp}{12bp}\selectfont eight frames. Errors and physical metrics are micro aggregates; lower is better. \ensuremath{\Delta}is the percentage reduction in}
\put(68.031,-452.823){\fontsize{9.056bp}{12bp}\selectfont global MPJPE relative to this table's fresh baseline (positive is better), not the independent 8.936-mm primary}
\put(68.031,-463.782){\fontsize{8.966bp}{12bp}\selectfont checkpoint. Contact speed is measured during target contact.}

\put(82.975,-596.093){\fontsize{9.862bp}{12bp}\selectfont Different references improve different outcomes. Torso coordinates give the best position accuracy, while}
\put(68.031,-608.049){\fontsize{9.898bp}{12bp}\selectfont stance anchors reduce contact-foot speed by 17.2\% and penetration by 37.1\% relative to the fresh baseline.}
\put(67.653,-620.004){\fontsize{10.062bp}{12bp}\selectfont All five designs retain numerically negligible terminal root error. Storing exact heights while replacing}
\put(68.031,-631.959){\fontsize{9.948bp}{12bp}\selectfont the original height/support summaries instead worsens MPJPE by 12.9\%. This replacement also removes}
\put(68.031,-643.914){\fontsize{9.992bp}{12bp}\selectfont the learned height residual and contact prior. The comparison shows the value of evaluating information}
\put(68.031,-655.869){\fontsize{9.938bp}{12bp}\selectfont and its recovery together: retaining a quantity more precisely need not produce a better complete motion}
\put(68.031,-667.824){\fontsize{9.963bp}{12bp}\selectfont representation.}

\put(82.975,-682.768){\fontsize{9.862bp}{12bp}\selectfont These results extend selective preservation beyond trajectory signals through bounded support references}
\put(68.031,-694.724){\fontsize{10.062bp}{12bp}\selectfont and torso coordinates. Both improve the allocation-and-recovery system while retaining the same total}
\put(67.673,-706.679){\fontsize{10.017bp}{12bp}\selectfont width; their different metric profiles make the choice dependent on the intended reconstruction outcome.}
\put(67.673,-718.634){\fontsize{10.062bp}{12bp}\selectfont Their corrections act on body joints, as detailed in Appendix}
\put(346.690,-718.634){\fontsize{10.062bp}{12bp}\selectfont A.3}
\put(363.180,-718.634){\fontsize{10.062bp}{12bp}\selectfont . The following T2M, efficiency, and}
\put(67.653,-730.589){\fontsize{9.933bp}{12bp}\selectfont AIST++ studies use the original 32-dimensional carrier, keeping its broader evaluation separate from this}
\put(68.031,-742.544){\fontsize{9.963bp}{12bp}\selectfont reconstruction-focused comparison.}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 11. Coordinates are in PDF points from the upper-left corner.
% Table 6
\put(49.000,-395.000){\includegraphics[width=497.0bp,height=159.0bp]{assets/table-06.png}}
% Table 7
\put(49.000,-769.000){\includegraphics[width=497.0bp,height=93.0bp]{assets/table-07.png}}

\put(68.031,-77.994){\fontsize{11.955bp}{12bp}\selectfont \bfseries 5.5}
\put(98.684,-77.994){\fontsize{11.955bp}{12bp}\selectfont \bfseries Generated carrier tokens improve matched text-to-motion}

\put(67.653,-99.372){\fontsize{10.062bp}{12bp}\selectfont An explicit carrier is useful for generation only if its values can be modeled jointly with the rest of the}
\put(68.031,-111.328){\fontsize{9.953bp}{12bp}\selectfont token. In Table}
\put(138.239,-111.328){\fontsize{9.953bp}{12bp}\selectfont 6}
\put(143.744,-111.328){\fontsize{9.953bp}{12bp}\selectfont , every channel is predicted from text and noise; no input motion supplies a true carrier.}
\put(67.523,-123.283){\fontsize{9.903bp}{12bp}\selectfont With the four original AEs frozen, matched 8}
\put(264.131,-123.283){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(274.655,-123.283){\fontsize{9.903bp}{12bp}\selectfont generators improve FID from 0.506 to 0.163 (67.7\%) when}
\put(68.031,-135.238){\fontsize{10.062bp}{12bp}\selectfont the carrier is used, alongside better R-precision and matching score. At this fixed temporal rate, both}
\put(68.031,-147.193){\fontsize{9.862bp}{12bp}\selectfont representations have the same number of 256-dimensional tokens, so the FID difference cannot be explained}
\put(68.031,-159.148){\fontsize{10.062bp}{12bp}\selectfont by a shorter sequence. The compressed carrier also has 11.1\% lower FID than 1}
\put(437.293,-159.148){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(447.861,-159.148){\fontsize{10.062bp}{12bp}\selectfont without a carrier.}
\put(68.031,-171.103){\fontsize{9.963bp}{12bp}\selectfont Published MotionGPT and MLD rows provide context, not reruns of those systems under our generator.}

\put(67.660,-193.663){\fontsize{8.876bp}{12bp}\selectfont \bfseries Table 6:}
\put(106.137,-193.663){\fontsize{8.876bp}{12bp}\selectfont Matched HumanML3D text-to-motion evaluation over 20 official-evaluator replications. FID and matching}
\put(68.031,-204.622){\fontsize{9.056bp}{12bp}\selectfont score are lower; R-precision is higher. Real-motion statistics are evaluator references, not a generated model.}
\put(68.031,-215.581){\fontsize{8.876bp}{12bp}\selectfont MotionGPT and MLD rows are published HumanML3D reference values and are not rerun under the adapted PIAE}
\put(68.031,-226.540){\fontsize{8.966bp}{12bp}\selectfont interface.}

\put(82.975,-416.870){\fontsize{10.062bp}{12bp}\selectfont Reconstruction accuracy and generative usability are therefore related but distinct. The 1}
\put(487.176,-416.870){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(497.744,-416.870){\fontsize{10.062bp}{12bp}\selectfont carrier}
\put(68.031,-428.825){\fontsize{9.888bp}{12bp}\selectfont model is the best reconstructor, yet its downstream FID is 53.9\% higher than the 1}
\put(427.652,-428.825){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(438.171,-428.825){\fontsize{9.888bp}{12bp}\selectfont no-carrier model. At}
\put(68.031,-440.780){\fontsize{9.862bp}{12bp}\selectfont each fixed rate, adding the carrier changes token contents, not sequence length or total width. The 8}
\put(493.005,-440.780){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(503.517,-440.780){\fontsize{9.862bp}{12bp}\selectfont result}
\put(68.031,-452.736){\fontsize{10.012bp}{12bp}\selectfont consequently demonstrates a benefit from the structured interface at the intended compressed rate. The}
\put(68.031,-464.691){\fontsize{9.908bp}{12bp}\selectfont contrasting 1}
\put(124.270,-464.691){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(134.795,-464.691){\fontsize{9.908bp}{12bp}\selectfont outcome makes downstream evaluation informative in its own right: reconstruction quality}
\put(68.031,-476.646){\fontsize{9.903bp}{12bp}\selectfont alone does not predict how easily the complete token distribution can be generated. Possible explanations,}
\put(68.031,-488.601){\fontsize{9.963bp}{12bp}\selectfont including redundancy and carrier--pose agreement, are considered in the discussion.}

\put(68.031,-519.478){\fontsize{11.955bp}{12bp}\selectfont \bfseries 5.6}
\put(98.684,-519.478){\fontsize{11.955bp}{12bp}\selectfont \bfseries A shorter temporal interface delivers measured efficiency}

\put(67.673,-540.856){\fontsize{9.862bp}{12bp}\selectfont The temporal-rate comparison also tests the practical reason to compress motion before generation. Table}
\put(522.771,-540.856){\fontsize{9.862bp}{12bp}\selectfont 7}
\put(68.031,-552.811){\fontsize{10.062bp}{12bp}\selectfont reports actual FP32 latent payload and matched inference measurements. For a 192-frame clip, the 8}
\put(519.495,-552.811){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(68.031,-564.767){\fontsize{9.943bp}{12bp}\selectfont representation contains 24 tokens and 6,144 scalars (24 KiB), whereas the 1}
\put(397.684,-564.767){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(408.219,-564.767){\fontsize{9.943bp}{12bp}\selectfont representation contains 192}
\put(68.031,-576.722){\fontsize{10.062bp}{12bp}\selectfont tokens and 49,152 scalars (192 KiB). This is an eightfold latent-storage reduction at fixed token width,}
\put(68.031,-588.677){\fontsize{9.948bp}{12bp}\selectfont not an eightfold reduction relative to the 70-channel input; the latter is 2.1875-fold. With a full-attention}
\put(68.031,-600.632){\fontsize{9.938bp}{12bp}\selectfont layer on these latent positions, the potential motion-token interaction count falls by 64}
\put(445.262,-600.632){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(453.011,-600.632){\fontsize{9.938bp}{12bp}\selectfont . That count is a}
\put(68.031,-612.587){\fontsize{9.963bp}{12bp}\selectfont property of the attention matrix, not a measured whole-model speedup.}

\put(67.660,-635.147){\fontsize{8.930bp}{12bp}\selectfont \bfseries Table 7:}
\put(107.047,-635.147){\fontsize{8.930bp}{12bp}\selectfont Measured representation and inference efficiency on an A100-SXM4-80GB. Latent payload is FP32 for a}
\put(67.571,-646.106){\fontsize{9.024bp}{12bp}\selectfont 192-frame clip. AE latency is median full-path inference at batch size one. Text-to-motion time is amortized per}
\put(68.031,-657.065){\fontsize{8.876bp}{12bp}\selectfont generated motion at batch size 32; peak GPU memory is PyTorch allocated memory during generation. The timing}
\put(68.031,-668.024){\fontsize{8.966bp}{12bp}\selectfont scopes are specified in the protocol.}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 12. Coordinates are in PDF points from the upper-left corner.
% Table 8
\put(49.000,-436.000){\includegraphics[width=497.0bp,height=106.0bp]{assets/table-08.png}}
% Table 9
\put(49.000,-715.000){\includegraphics[width=497.0bp,height=80.0bp]{assets/table-09.png}}

\put(82.975,-77.994){\fontsize{9.862bp}{12bp}\selectfont Compared with 1}
\put(157.297,-77.994){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(167.809,-77.994){\fontsize{9.862bp}{12bp}\selectfont plus carrier, 8}
\put(227.550,-77.994){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(238.062,-77.994){\fontsize{9.862bp}{12bp}\selectfont plus carrier reduces measured generation time per motion by 27.8\%}
\put(68.031,-89.950){\fontsize{9.862bp}{12bp}\selectfont and peak allocated GPU memory by 20.7\%; throughput rises from 56.94 to 78.90 motions/s. The analogous}
\put(68.031,-101.905){\fontsize{9.987bp}{12bp}\selectfont no-carrier time reduction is 26.3\%. Adding the carrier at 8}
\put(325.639,-101.905){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(336.186,-101.905){\fontsize{9.987bp}{12bp}\selectfont changes measured generator time negligibly}
\put(66.866,-113.860){\fontsize{9.883bp}{12bp}\selectfont (12.673 to 12.674 ms/motion) while improving FID by 67.7\%. Carrier extraction and recovery add work to}
\put(68.031,-125.815){\fontsize{9.862bp}{12bp}\selectfont the autoencoder itself: the full 8}
\put(205.962,-125.815){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(216.474,-125.815){\fontsize{9.862bp}{12bp}\selectfont carrier AE takes 81.10 ms at batch size one, versus 48.34 ms without the}
\put(68.031,-137.770){\fontsize{9.862bp}{12bp}\selectfont carrier, and is 2.0\% faster than the 1}
\put(224.580,-137.770){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(235.092,-137.770){\fontsize{9.862bp}{12bp}\selectfont carrier AE. The measured deployment gain is therefore concentrated}
\put(67.673,-149.725){\fontsize{9.963bp}{12bp}\selectfont where compression is intended to help: the downstream model operating on a shorter sequence.}
\put(82.975,-164.669){\fontsize{10.062bp}{12bp}\selectfont The payload, attention-pair count, and measured runtime describe different aspects of that benefit:}
\put(68.031,-176.625){\fontsize{10.062bp}{12bp}\selectfont stored values, comparable-layer interactions, and complete generative inference. Appendix}
\put(476.286,-176.625){\fontsize{10.062bp}{12bp}\selectfont B.3}
\put(495.116,-176.625){\fontsize{10.062bp}{12bp}\selectfont reports}
\put(68.031,-188.580){\fontsize{9.963bp}{12bp}\selectfont recorded training wall time separately as resource context for the completed experiments.}

\put(68.031,-219.457){\fontsize{11.955bp}{12bp}\selectfont \bfseries 5.7}
\put(98.684,-219.457){\fontsize{11.955bp}{12bp}\selectfont \bfseries Reconstruction gains transfer to AIST++ without adaptation}

\put(67.673,-240.835){\fontsize{10.007bp}{12bp}\selectfont Table}
\put(94.781,-240.835){\fontsize{10.007bp}{12bp}\selectfont 8}
\put(103.135,-240.835){\fontsize{10.007bp}{12bp}\selectfont applies the original frozen checkpoints to official AIST++ dance motions, with no fine-tuning or}
\put(68.031,-252.790){\fontsize{9.883bp}{12bp}\selectfont normalization refitting. At 8}
\put(190.800,-252.790){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(198.549,-252.790){\fontsize{9.883bp}{12bp}\selectfont , the carrier reduces global MPJPE from 189.594 to 24.544 mm (87.1\%) and}
\put(68.031,-264.745){\fontsize{9.868bp}{12bp}\selectfont root-relative error by 72.5\%. Contact-foot speed is also lower, while penetration is slightly higher (0.0187\%}
\put(67.772,-276.700){\fontsize{9.968bp}{12bp}\selectfont versus 0.0150\%). The reconstruction advantage therefore transfers across motion datasets, with the table}
\put(68.031,-288.655){\fontsize{9.963bp}{12bp}\selectfont retaining the distinct outcomes of each physical proxy.}

\put(67.660,-311.215){\fontsize{8.876bp}{12bp}\selectfont \bfseries Table 8:}
\put(106.137,-311.215){\fontsize{8.876bp}{12bp}\selectfont Zero-shot reconstruction on 137 official AIST++ v1.0 pose-test motions. Frozen HumanML3D checkpoints}
\put(68.031,-322.174){\fontsize{8.966bp}{12bp}\selectfont and normalization are used without adaptation. Lower is better.}

\put(82.975,-457.749){\fontsize{9.878bp}{12bp}\selectfont The advantage survives a substantial change in motion domain while preserving the original model and}
\put(68.031,-469.704){\fontsize{9.938bp}{12bp}\selectfont statistics. Together with the in-domain neural-body diagnostic and the generated-carrier experiment, this}
\put(68.031,-481.659){\fontsize{9.862bp}{12bp}\selectfont provides a separate test of practical usefulness: the reconstruction interface can be reused on a new motion}
\put(68.031,-493.614){\fontsize{9.963bp}{12bp}\selectfont dataset without adaptation.}

\put(68.031,-524.491){\fontsize{11.955bp}{12bp}\selectfont \bfseries 5.8}
\put(98.684,-524.491){\fontsize{11.955bp}{12bp}\selectfont \bfseries Comparison with released and published autoencoders}

\put(67.523,-545.869){\fontsize{10.062bp}{12bp}\selectfont We also evaluate released MotionGPT and MLD-1 autoencoders under the shared crop and coordinate}
\put(68.031,-557.824){\fontsize{9.862bp}{12bp}\selectfont contract (Table}
\put(136.539,-557.824){\fontsize{9.862bp}{12bp}\selectfont 9}
\put(141.988,-557.824){\fontsize{9.862bp}{12bp}\selectfont ). PIAE has lower global and root-relative MPJPE, velocity error, and contact-foot speed}
\put(68.031,-569.780){\fontsize{9.978bp}{12bp}\selectfont in these reruns. The comparison supplies external reconstruction context, but the models retain different}
\put(68.031,-581.735){\fontsize{9.862bp}{12bp}\selectfont native token rates and budgets; the equal-budget PIAE controls above address the allocation question more}
\put(68.031,-593.690){\fontsize{9.963bp}{12bp}\selectfont directly.}

\put(67.660,-616.250){\fontsize{8.966bp}{12bp}\selectfont \bfseries Table 9:}
\put(107.309,-616.250){\fontsize{8.966bp}{12bp}\selectfont HumanML3D micro aggregate over all 4,210 eligible test clips under the shared reconstruction protocol.}
\put(68.031,-627.209){\fontsize{8.966bp}{12bp}\selectfont Lower is better.}

\put(82.975,-734.717){\fontsize{10.062bp}{12bp}\selectfont Appendix}
\put(129.000,-734.717){\fontsize{10.062bp}{12bp}\selectfont B}
\put(140.483,-734.717){\fontsize{10.062bp}{12bp}\selectfont retains the equal-clip aggregates, per-clip distributions, and published reconstruction}
\put(68.031,-746.673){\fontsize{10.062bp}{12bp}\selectfont context. Literature values with different skeletons and protocols are not treated as a controlled SOTA}
\put(68.031,-758.628){\fontsize{9.963bp}{12bp}\selectfont ranking.}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 13. Coordinates are in PDF points from the upper-left corner.
% Figure 2
\put(49.000,-375.000){\includegraphics[width=497.0bp,height=227.0bp]{assets/figure-02.png}}

\put(68.031,-77.994){\fontsize{11.955bp}{12bp}\selectfont \bfseries 5.9}
\put(98.684,-77.994){\fontsize{11.955bp}{12bp}\selectfont \bfseries Qualitative reconstruction}

\put(68.031,-99.372){\fontsize{9.862bp}{12bp}\selectfont Figure}
\put(98.364,-99.372){\fontsize{9.862bp}{12bp}\selectfont 2}
\put(105.775,-99.372){\fontsize{9.862bp}{12bp}\selectfont shows eight synchronized poses from a 192-frame example for ground truth, PIAE, MotionGPT, and}
\put(68.031,-111.328){\fontsize{9.862bp}{12bp}\selectfont MLD-1, using the same coordinates without prediction-specific alignment. It illustrates body reconstruction}
\put(68.031,-123.283){\fontsize{9.963bp}{12bp}\selectfont and global placement, rather than replacing the aggregate comparisons. The per-clip error distribution is}
\put(68.031,-135.238){\fontsize{9.963bp}{12bp}\selectfont retained in Appendix}
\put(163.612,-135.238){\fontsize{9.963bp}{12bp}\selectfont B}
\put(171.194,-135.238){\fontsize{9.963bp}{12bp}\selectfont .}

\put(68.031,-390.443){\fontsize{9.056bp}{12bp}\selectfont \bfseries Figure 2:}
\put(113.707,-390.443){\fontsize{9.056bp}{12bp}\selectfont Synchronized qualitative reconstruction for ground truth, Ours, MotionGPT, and MLD-1, with no}
\put(68.031,-401.402){\fontsize{8.966bp}{12bp}\selectfont prediction-specific alignment.}

\put(68.031,-440.490){\fontsize{14.346bp}{12bp}\selectfont \bfseries 6}
\put(92.247,-440.490){\fontsize{14.346bp}{12bp}\selectfont \bfseries Discussion}

\put(68.031,-465.300){\fontsize{9.898bp}{12bp}\selectfont \bfseries The value lies in how the budget is allocated.}
\put(303.238,-465.300){\fontsize{9.898bp}{12bp}\selectfont The same 256-value token can support substantially}
\put(68.031,-477.255){\fontsize{10.032bp}{12bp}\selectfont different reconstruction and generation quality depending on what its values represent. PIAE reserves a}
\put(68.031,-489.210){\fontsize{9.943bp}{12bp}\selectfont small fraction of that budget for reliable kinematic references and uses the remaining capacity for learned}
\put(68.031,-501.165){\fontsize{9.948bp}{12bp}\selectfont features. The improvement therefore reflects the organization of the representation and its reconstruction}
\put(68.031,-513.120){\fontsize{9.862bp}{12bp}\selectfont paths, rather than an increase in stored information. The 1}
\put(322.637,-513.120){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(333.149,-513.120){\fontsize{9.862bp}{12bp}\selectfont learned-only model's larger temporal payload}
\put(68.031,-525.076){\fontsize{10.062bp}{12bp}\selectfont also does not recover the 8}
\put(190.561,-525.076){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(201.129,-525.076){\fontsize{10.062bp}{12bp}\selectfont carrier model's reconstruction quality under the matched recipe. These}
\put(68.031,-537.031){\fontsize{9.938bp}{12bp}\selectfont results identify selective preservation as an effective alternative to assigning all available dimensions to an}
\put(68.031,-548.986){\fontsize{9.963bp}{12bp}\selectfont unconstrained learned code.}

\put(68.031,-577.736){\fontsize{10.062bp}{12bp}\selectfont \bfseries A reliable reference accompanies a better neural body prediction.}
\put(419.966,-577.736){\fontsize{10.062bp}{12bp}\selectfont Trajectory recovery and}
\put(68.031,-589.691){\fontsize{10.052bp}{12bp}\selectfont neural reconstruction play complementary roles. Root/yaw-only preservation already produces a strong}
\put(68.031,-601.646){\fontsize{10.062bp}{12bp}\selectfont reconstruction baseline, and the full carrier further improves articulated accuracy. Crucially, the frozen}
\put(68.031,-613.602){\fontsize{9.862bp}{12bp}\selectfont body-path diagnostic observes the neural prediction itself: body error is 76.6\% lower at 8}
\put(444.182,-613.602){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(454.694,-613.602){\fontsize{9.862bp}{12bp}\selectfont before correction,}
\put(68.031,-625.557){\fontsize{10.057bp}{12bp}\selectfont and giving both models the same true translation, heading, and height retains the advantage. Thus the}
\put(68.031,-637.512){\fontsize{10.062bp}{12bp}\selectfont full model does more than place a similar-quality body on the right path; it produces a more accurate}
\put(68.031,-649.467){\fontsize{9.862bp}{12bp}\selectfont articulated body. A plausible explanation is that accurate reference information both conditions the decoder}
\put(68.031,-661.422){\fontsize{10.062bp}{12bp}\selectfont and prevents trajectory mistakes from contaminating post-recovery global reconstruction errors during}
\put(68.031,-673.377){\fontsize{9.953bp}{12bp}\selectfont training. This explains the design intuition behind learning complementary detail around reliable explicit}
\put(68.031,-685.333){\fontsize{10.017bp}{12bp}\selectfont references; the diagnostic establishes the body-quality result, while the mechanisms remain a subject for}
\put(68.031,-697.288){\fontsize{9.963bp}{12bp}\selectfont further study.}

\put(68.031,-726.038){\fontsize{10.002bp}{12bp}\selectfont \bfseries What to preserve depends on what the reference supports.}
\put(376.470,-726.038){\fontsize{10.002bp}{12bp}\selectfont Root/yaw velocities are important}
\put(68.031,-737.993){\fontsize{9.862bp}{12bp}\selectfont because their integration controls global placement over time. Torso and stance information serve a different}
\put(68.031,-749.948){\fontsize{10.062bp}{12bp}\selectfont role: they provide shared spatial references for connected upper-body joints or supported feet. Their}
\put(68.031,-761.903){\fontsize{10.062bp}{12bp}\selectfont different outcomes are informative. Torso produces the lowest positional error in the follow-up study,}
\put(67.673,-773.859){\fontsize{9.997bp}{12bp}\selectfont while stance anchors give the best contact-foot speed and penetration. The exact-height variant replaces}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 14. Coordinates are in PDF points from the upper-left corner.
% Table 10
\put(49.000,-515.000){\includegraphics[width=497.0bp,height=146.0bp]{assets/table-10.png}}

\put(68.031,-77.994){\fontsize{10.062bp}{12bp}\selectfont summarized height, support information, and learned within-block height detail with framewise height}
\put(68.031,-89.950){\fontsize{9.862bp}{12bp}\selectfont storage, and performs less accurately overall. The resulting design lesson is to choose preserved information}
\put(68.031,-101.905){\fontsize{10.062bp}{12bp}\selectfont together with its neural conditioning, recovery rule, and displaced learned capacity. Greater explicit}
\put(68.031,-113.860){\fontsize{9.963bp}{12bp}\selectfont precision on one quantity is not a substitute for a useful division of roles across the complete motion.}

\put(68.031,-142.744){\fontsize{9.933bp}{12bp}\selectfont \bfseries A generative interface must organize predictable information.}
\put(385.951,-142.744){\fontsize{9.933bp}{12bp}\selectfont In reconstruction, explicit values}
\put(68.031,-154.700){\fontsize{9.987bp}{12bp}\selectfont are extracted from the input. In text-to-motion, the generator must instead learn their joint distribution}
\put(67.673,-166.655){\fontsize{10.062bp}{12bp}\selectfont with the body features. The 8}
\put(207.331,-166.655){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(217.899,-166.655){\fontsize{10.062bp}{12bp}\selectfont FID improvement therefore demonstrates generative usability of the}
\put(68.031,-178.610){\fontsize{9.862bp}{12bp}\selectfont complete structured token, with identical token counts and widths in the carrier/no-carrier comparison. The}
\put(68.031,-190.565){\fontsize{9.862bp}{12bp}\selectfont different ranking at 1}
\put(158.775,-190.565){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(169.287,-190.565){\fontsize{9.862bp}{12bp}\selectfont further shows that the best reconstruction interface need not be the best generative}
\put(68.031,-202.520){\fontsize{9.913bp}{12bp}\selectfont interface. Redundancy, carrier--pose agreement, and generator optimization are candidate explanations for}
\put(68.031,-214.475){\fontsize{9.908bp}{12bp}\selectfont this rate-dependent behavior. The empirical lesson is to assess the representation at its intended temporal}
\put(68.031,-226.431){\fontsize{9.963bp}{12bp}\selectfont rate and downstream objective, rather than infer generation quality from reconstruction alone.}

\put(68.031,-255.315){\fontsize{10.062bp}{12bp}\selectfont \bfseries Transfer and efficiency make the representation practically useful.}
\put(417.192,-255.315){\fontsize{10.062bp}{12bp}\selectfont The AIST++ evaluation}
\put(68.031,-267.270){\fontsize{9.987bp}{12bp}\selectfont applies the original checkpoints and HumanML3D statistics unchanged to dance motions, demonstrating}
\put(68.031,-279.225){\fontsize{10.062bp}{12bp}\selectfont frozen reconstruction transfer to another motion dataset. Separately, the shorter 8}
\put(443.782,-279.225){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(454.350,-279.225){\fontsize{10.062bp}{12bp}\selectfont carrier sequence}
\put(68.031,-291.181){\fontsize{9.862bp}{12bp}\selectfont improves generation throughput and peak memory relative to its 1}
\put(351.070,-291.181){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(361.582,-291.181){\fontsize{9.862bp}{12bp}\selectfont counterpart. These are complementary}
\put(68.031,-303.136){\fontsize{10.062bp}{12bp}\selectfont advantages: transfer tests whether the representation remains useful on new motions, while efficiency}
\put(68.031,-315.091){\fontsize{10.062bp}{12bp}\selectfont measures the practical benefit of reducing the generator's temporal interface. Table}
\put(444.053,-315.091){\fontsize{10.062bp}{12bp}\selectfont 10}
\put(457.690,-315.091){\fontsize{10.062bp}{12bp}\selectfont summarizes the}
\put(68.031,-327.046){\fontsize{9.963bp}{12bp}\selectfont evidence supporting these conclusions.}

\put(67.660,-349.606){\fontsize{8.876bp}{12bp}\selectfont \bfseries Table 10:}
\put(111.286,-349.606){\fontsize{8.876bp}{12bp}\selectfont Complementary evidence for the fixed-budget representation. These are the existing studies; downstream-}
\put(68.031,-360.565){\fontsize{8.966bp}{12bp}\selectfont task use and cross-dataset reconstruction address different questions.}

\put(68.031,-538.828){\fontsize{11.955bp}{12bp}\selectfont \bfseries 6.1}
\put(98.684,-538.828){\fontsize{11.955bp}{12bp}\selectfont \bfseries Limitations and future work}

\put(67.673,-560.206){\fontsize{10.017bp}{12bp}\selectfont The experiments establish the effect of the complete carrier-conditioned representation under a matched}
\put(68.031,-572.161){\fontsize{9.953bp}{12bp}\selectfont backbone and training recipe. Carrier signals and their allocations are manually specified; the study does}
\put(68.031,-584.116){\fontsize{10.047bp}{12bp}\selectfont not establish an optimal or automatic selection rule. The body diagnostic retains the carrier as decoder}
\put(68.031,-596.072){\fontsize{10.062bp}{12bp}\selectfont input; it does not isolate the learned 224-dimensional subcode or separate conditioning from changes in}
\put(68.031,-608.027){\fontsize{9.973bp}{12bp}\selectfont the training-loss pathway. Alternative-carrier corrections also act on body joints, so that study compares}
\put(68.031,-619.982){\fontsize{10.062bp}{12bp}\selectfont complete allocation-and-recovery designs. Its additional variants have not been evaluated in T2M or}
\put(67.653,-631.937){\fontsize{10.062bp}{12bp}\selectfont AIST++, and the AIST++ study has no separate pre-correction body diagnostic. These distinctions}
\put(68.031,-643.892){\fontsize{9.963bp}{12bp}\selectfont delimit which component-level explanations follow from each experiment.}

\put(82.975,-658.836){\fontsize{9.868bp}{12bp}\selectfont The reconstruction studies use one training seed and crops capped at 192 frames; evaluator replications}
\put(68.031,-670.791){\fontsize{10.062bp}{12bp}\selectfont quantify sampling variation rather than independent training variation. The learned-only control is a}
\put(68.031,-682.747){\fontsize{10.062bp}{12bp}\selectfont matched carrier-removal ablation, not an independently optimized family of fully learned AEs. Its 1}
\put(519.495,-682.747){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(68.031,-694.702){\fontsize{9.903bp}{12bp}\selectfont result does not identify the cause of that model's remaining reconstruction error. The ARDY-style control}
\put(68.031,-706.657){\fontsize{10.062bp}{12bp}\selectfont evaluates an adapted autoencoder, while the published reference rows retain their original protocols.}
\put(68.031,-718.612){\fontsize{10.062bp}{12bp}\selectfont Continuous scalar counts specify equal-precision payload rather than equal entropy-coded bitrate with}
\put(68.031,-730.567){\fontsize{9.862bp}{12bp}\selectfont discrete tokenizers. PIAE is kinematic: exact recovery of input-derived trajectory values does not guarantee}
\put(68.031,-742.522){\fontsize{9.968bp}{12bp}\selectfont physically consistent generated motion, and lower FID is not a dynamics test. The generation study uses}
\put(68.031,-754.478){\fontsize{9.983bp}{12bp}\selectfont one matched generator family on HumanML3D; AIST++ tests reconstruction transfer, not cross-dataset}
\put(68.031,-766.433){\fontsize{9.963bp}{12bp}\selectfont generation.}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 15. Coordinates are in PDF points from the upper-left corner.

\put(82.975,-77.994){\fontsize{10.037bp}{12bp}\selectfont Future work can investigate independent training-seed variation, separate the effects of neural condi-}
\put(68.031,-89.950){\fontsize{9.898bp}{12bp}\selectfont tioning and structured recovery, and extend predicted-carrier consistency to physical generation objectives.}
\put(67.673,-101.905){\fontsize{9.868bp}{12bp}\selectfont The fixed-budget formulation also motivates task-dependent signal and capacity selection, and applications}
\put(68.031,-113.860){\fontsize{10.007bp}{12bp}\selectfont in other temporal domains with explicit motion or reference information. The present work provides the}
\put(68.031,-125.815){\fontsize{9.963bp}{12bp}\selectfont implemented motion design and experimental foundation for those extensions.}

\put(68.031,-161.741){\fontsize{14.346bp}{12bp}\selectfont \bfseries 7}
\put(92.247,-161.741){\fontsize{14.346bp}{12bp}\selectfont \bfseries Conclusion}

\put(67.653,-186.551){\fontsize{9.973bp}{12bp}\selectfont A compact representation can benefit from deciding what to preserve explicitly and what to learn. PIAE}
\put(68.031,-198.506){\fontsize{10.062bp}{12bp}\selectfont implements this division within a single fixed-width motion token: selected kinematics provide reliable}
\put(68.031,-210.461){\fontsize{10.062bp}{12bp}\selectfont references, learned features encode complementary detail, and both inform neural decoding alongside}
\put(68.031,-222.416){\fontsize{10.012bp}{12bp}\selectfont structured recovery. At 8}
\put(179.024,-222.416){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(189.578,-222.416){\fontsize{10.012bp}{12bp}\selectfont temporal compression, this design improves global reconstruction and neural}
\put(68.031,-234.371){\fontsize{9.943bp}{12bp}\selectfont body prediction within the same 256-value budget. The body-quality advantage persists before analytical}
\put(68.031,-246.326){\fontsize{10.062bp}{12bp}\selectfont correction and when both models receive the same true trajectory, establishing a benefit beyond path}
\put(68.031,-258.282){\fontsize{9.963bp}{12bp}\selectfont replacement alone.}
\put(82.975,-273.226){\fontsize{10.047bp}{12bp}\selectfont The representation also supports use beyond encoding its training motions. Matched text-to-motion}
\put(68.031,-285.181){\fontsize{9.862bp}{12bp}\selectfont generation improves when the entire compressed token, including its carrier, must be predicted; the original}
\put(68.031,-297.136){\fontsize{9.862bp}{12bp}\selectfont frozen AE transfers its reconstruction advantage to AIST++ without adaptation. Alternative carriers show}
\put(68.031,-309.091){\fontsize{10.017bp}{12bp}\selectfont that positional accuracy and support quality favor different explicit references, while the rate-dependent}
\put(68.031,-321.046){\fontsize{10.027bp}{12bp}\selectfont generation results distinguish reconstruction fidelity from generative utility. Measured downstream time}
\put(68.031,-333.001){\fontsize{9.963bp}{12bp}\selectfont and memory savings demonstrate the practical value of the shorter temporal interface.}

\put(82.975,-347.945){\fontsize{9.938bp}{12bp}\selectfont The resulting takeaway is to allocate limited representation capacity according to the role information}
\put(68.031,-359.900){\fontsize{10.022bp}{12bp}\selectfont plays in reconstruction and downstream modeling, rather than assume that every value must be learned}
\put(68.031,-371.856){\fontsize{10.057bp}{12bp}\selectfont through the bottleneck. PIAE demonstrates this approach through a concrete carrier design, controlled}
\put(68.031,-383.811){\fontsize{9.903bp}{12bp}\selectfont motion experiments, and complementary evidence from neural-body reconstruction, generated tokens, and}
\put(68.031,-395.766){\fontsize{9.963bp}{12bp}\selectfont frozen cross-dataset transfer.}

\put(68.031,-431.692){\fontsize{14.346bp}{12bp}\selectfont \bfseries Acknowledgements}

\put(67.523,-455.505){\fontsize{9.862bp}{12bp}\selectfont We are grateful to the KAUST Academy for its generous support, and especially to Prof. Sultan Albarakati,}
\put(67.673,-466.464){\fontsize{9.963bp}{12bp}\selectfont whose support made this work possible.}

      \end{picture}}}%
  \null\newpage

\nocite{ref1,ref2,ref3,ref4,ref5,ref6,ref7,ref8,ref9,ref10,ref11,ref12,ref13,ref14}
\bibliographystyle{unsrt}
\bibliography{references}
\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 17. Coordinates are in PDF points from the upper-left corner.
% Table 11
\put(49.000,-540.000){\includegraphics[width=497.0bp,height=175.0bp]{assets/table-11.png}}

\put(68.031,-77.994){\fontsize{14.346bp}{12bp}\selectfont \bfseries A}
\put(96.365,-77.994){\fontsize{14.346bp}{12bp}\selectfont \bfseries Implementation Details}

\put(68.031,-104.797){\fontsize{11.955bp}{12bp}\selectfont \bfseries A.1}
\put(102.115,-104.797){\fontsize{11.955bp}{12bp}\selectfont \bfseries Carrier normalization and constrained decoding}

\put(67.673,-126.175){\fontsize{9.943bp}{12bp}\selectfont The 16 planar-velocity values are divided by 2, the eight angular-velocity values by 4, and the four height}
\put(68.031,-138.130){\fontsize{10.062bp}{12bp}\selectfont statistics by 2. The four support probabilities are unchanged. These fixed scales are inverted before}
\put(68.031,-150.085){\fontsize{9.963bp}{12bp}\selectfont analytical expansion; they do not quantize the values. Native motion channels separately use training-set}
\put(68.031,-162.040){\fontsize{9.963bp}{12bp}\selectfont means and standard deviations.}

\put(82.975,-176.984){\fontsize{9.862bp}{12bp}\selectfont For an eight-frame block, height expansion starts with linear interpolation between the stored endpoints.}
\put(67.653,-188.939){\fontsize{9.997bp}{12bp}\selectfont An equal correction is added to the six interior values so that the resulting block mean equals the stored}
\put(68.031,-200.894){\fontsize{9.862bp}{12bp}\selectfont mean. In normalized native coordinates, the decoder adds 0}
\put(322.360,-200.894){\fontsize{9.963bp}{12bp}\selectfont .}
\put(325.127,-200.894){\fontsize{9.862bp}{12bp}\selectfont 25 \ensuremath{\Pi}(}
\put(347.671,-200.894){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{u}}
\put(353.374,-200.894){\fontsize{9.862bp}{12bp}\selectfont ), where}
\put(390.687,-200.894){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{u}}
\put(399.289,-200.894){\fontsize{9.862bp}{12bp}\selectfont is its predicted height residual}
\put(68.031,-212.850){\fontsize{9.862bp}{12bp}\selectfont and \ensuremath{\Pi} sets both endpoints to zero and subtracts the interior mean. This preserves endpoints and mean while}
\put(68.031,-224.805){\fontsize{9.963bp}{12bp}\selectfont allowing learned interior variation. The stored height standard deviation has no separate hard constraint.}

\put(82.975,-239.749){\fontsize{9.923bp}{12bp}\selectfont For foot}
\put(120.552,-239.749){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{j}}
\put(125.743,-239.749){\fontsize{9.923bp}{12bp}\selectfont , soft input support is}
\put(223.319,-239.749){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\sigma}}
\put(229.843,-239.749){\fontsize{9.923bp}{12bp}\selectfont ((0}
\put(242.472,-239.749){\fontsize{9.963bp}{12bp}\selectfont .}
\put(245.239,-239.749){\fontsize{9.923bp}{12bp}\selectfont 04}
\put(257.911,-239.749){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{-}}
\put(267.296,-239.749){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{P}}
\put(273.688,-241.243){\fontsize{6.974bp}{12bp}\selectfont t,j,z}
\put(289.291,-239.749){\fontsize{9.923bp}{12bp}\selectfont )}
\put(293.134,-239.749){\fontsize{9.963bp}{12bp}\selectfont /}
\put(298.116,-239.749){\fontsize{9.923bp}{12bp}\selectfont 0}
\put(303.057,-239.749){\fontsize{9.963bp}{12bp}\selectfont .}
\put(305.825,-239.749){\fontsize{9.923bp}{12bp}\selectfont 01)}
\put(322.342,-239.749){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\sigma}}
\put(327.262,-239.749){\fontsize{9.923bp}{12bp}\selectfont ((0}
\put(339.890,-239.749){\fontsize{9.963bp}{12bp}\selectfont .}
\put(342.657,-239.749){\fontsize{9.923bp}{12bp}\selectfont 12}
\put(355.329,-239.749){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{-}}
\put(364.714,-239.749){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{s}}
\put(369.380,-241.243){\fontsize{6.974bp}{12bp}\selectfont t,j}
\put(378.953,-239.749){\fontsize{9.923bp}{12bp}\selectfont )}
\put(382.797,-239.749){\fontsize{9.963bp}{12bp}\selectfont /}
\put(387.778,-239.749){\fontsize{9.923bp}{12bp}\selectfont 0}
\put(392.720,-239.749){\fontsize{9.963bp}{12bp}\selectfont .}
\put(395.487,-239.749){\fontsize{9.923bp}{12bp}\selectfont 03), where}
\put(443.372,-239.749){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{s}}
\put(448.551,-241.243){\fontsize{6.974bp}{12bp}\selectfont t,j}
\put(460.005,-241.243){\fontsize{9.923bp}{12bp}\selectfont is foot speed in}
\put(68.031,-251.704){\fontsize{10.012bp}{12bp}\selectfont m/s and heights are in metres. Carrier expansion repeats the four block-average support values over the}
\put(68.031,-263.659){\fontsize{9.938bp}{12bp}\selectfont block and clips them to [0}
\put(181.422,-263.659){\fontsize{9.963bp}{12bp}\selectfont .}
\put(184.189,-263.659){\fontsize{9.938bp}{12bp}\selectfont 02}
\put(194.102,-263.659){\fontsize{9.963bp}{12bp}\selectfont ,}
\put(199.654,-263.659){\fontsize{9.938bp}{12bp}\selectfont 0}
\put(203.486,-263.659){\fontsize{9.963bp}{12bp}\selectfont .}
\put(206.254,-263.659){\fontsize{9.938bp}{12bp}\selectfont 98]. Their logits are added to the predicted contact logits with weight 1.0.}
\put(68.031,-275.614){\fontsize{10.002bp}{12bp}\selectfont Contact output remains learned; this operation is not an inverse reconstruction of the original per-frame}
\put(68.031,-287.569){\fontsize{9.963bp}{12bp}\selectfont contacts.}

\put(68.031,-318.446){\fontsize{11.955bp}{12bp}\selectfont \bfseries A.2}
\put(102.115,-318.446){\fontsize{11.955bp}{12bp}\selectfont \bfseries Complete training objective}

\put(67.660,-346.831){\fontsize{8.890bp}{12bp}\selectfont \bfseries Table 11:}
\put(111.945,-346.831){\fontsize{8.890bp}{12bp}\selectfont Loss configuration. Squared-error terms average over valid scalar entries; contact-gated terms normalize}
\put(68.031,-357.790){\fontsize{8.966bp}{12bp}\selectfont by their valid contact weights.}

\put(82.975,-557.148){\fontsize{9.862bp}{12bp}\selectfont The objective is the weighted sum of Table}
\put(265.997,-557.148){\fontsize{9.862bp}{12bp}\selectfont 11}
\put(275.713,-557.148){\fontsize{9.862bp}{12bp}\selectfont . Joint velocities and accelerations match target derivatives.}
\put(68.031,-569.104){\fontsize{10.022bp}{12bp}\selectfont Foot sliding is a separate magnitude penalty applied only where consecutive frames both indicate target}
\put(68.031,-581.059){\fontsize{9.968bp}{12bp}\selectfont contact. Contact anchoring additionally matches target foot positions. The terminal term squares planar}
\put(68.031,-593.014){\fontsize{9.883bp}{12bp}\selectfont endpoint error divided by clip duration and adds squared wrapped yaw error divided by duration. Ground}
\put(68.031,-604.969){\fontsize{9.963bp}{12bp}\selectfont penetration is penalized by min(}
\put(209.821,-604.969){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{P}}
\put(216.217,-606.463){\fontsize{6.974bp}{12bp}\selectfont \ensuremath{z}}
\put(220.807,-604.969){\fontsize{9.963bp}{12bp}\selectfont ,}
\put(226.366,-604.969){\fontsize{9.963bp}{12bp}\selectfont 0)}
\put(234.091,-601.354){\fontsize{6.974bp}{12bp}\selectfont 2}
\put(241.867,-604.969){\fontsize{9.963bp}{12bp}\selectfont during training; the evaluation metric instead counts joints below}
\put(68.032,-616.924){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{-}}
\put(75.783,-616.924){\fontsize{9.963bp}{12bp}\selectfont 5 mm.}
\put(212.050,-602.451){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\hat{\vphantom P}}}

\put(68.032,-647.801){\fontsize{11.955bp}{12bp}\selectfont \bfseries A.3}
\put(102.116,-647.801){\fontsize{11.955bp}{12bp}\selectfont \bfseries Alternative-carrier extraction and recovery}

\put(67.673,-669.179){\fontsize{9.878bp}{12bp}\selectfont The follow-up study leaves the primary model unchanged and implements four alternatives. All signals are}
\put(68.031,-681.135){\fontsize{9.862bp}{12bp}\selectfont computed from the same unnormalized native input; no external observations or target contact annotations}
\put(68.031,-693.090){\fontsize{10.042bp}{12bp}\selectfont enter the carrier. All variants concatenate explicit and learned values before neural decoding and retain}
\put(68.031,-705.045){\fontsize{9.963bp}{12bp}\selectfont framewise root/yaw velocities.}

\put(68.031,-733.929){\fontsize{10.062bp}{12bp}\selectfont \bfseries Exact-height replacement (224 learned + 32 explicit).}
\put(353.610,-733.929){\fontsize{10.062bp}{12bp}\selectfont The final eight explicit values store the}
\put(68.031,-745.885){\fontsize{10.062bp}{12bp}\selectfont eight framewise root heights instead of the original four height statistics and four support summaries.}
\put(68.031,-757.840){\fontsize{10.062bp}{12bp}\selectfont Heights are scaled by 1}
\put(172.998,-757.840){\fontsize{9.963bp}{12bp}\selectfont /}
\put(177.980,-757.840){\fontsize{10.062bp}{12bp}\selectfont 2 for storage and recovered exactly. The learned height residual and additive}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 18. Coordinates are in PDF points from the upper-left corner.

\put(68.031,-77.994){\fontsize{9.862bp}{12bp}\selectfont contact-logit prior are disabled. This is therefore a replacement of both information and recovery rules, not}
\put(68.031,-89.950){\fontsize{9.963bp}{12bp}\selectfont a height-only ablation.}

\put(68.031,-118.834){\fontsize{9.873bp}{12bp}\selectfont \bfseries Torso XY (208 learned + 48 explicit).}
\put(266.123,-118.834){\fontsize{9.873bp}{12bp}\selectfont Sixteen extra values store the facing-local planar coordinates}
\put(68.031,-130.789){\fontsize{9.862bp}{12bp}\selectfont of the upper-trunk joint (SPINE3) at all eight frames. The difference between that anchor and the predicted}
\put(68.031,-142.744){\fontsize{10.007bp}{12bp}\selectfont SPINE3 position is applied with weights 1}
\put(254.039,-142.744){\fontsize{9.963bp}{12bp}\selectfont /}
\put(259.020,-142.744){\fontsize{10.007bp}{12bp}\selectfont 3, 2}
\put(275.196,-142.744){\fontsize{9.963bp}{12bp}\selectfont /}
\put(280.177,-142.744){\fontsize{10.007bp}{12bp}\selectfont 3, and 1 to SPINE1, SPINE2, and SPINE3, respectively.}
\put(67.673,-154.700){\fontsize{10.017bp}{12bp}\selectfont The same unit-weight correction is applied to neck, head, collars, shoulders, elbows, and wrists. Vertical}
\put(68.031,-166.655){\fontsize{9.958bp}{12bp}\selectfont coordinates are unchanged. Thus a torso anchor affects a set of connected upper-body coordinates rather}
\put(68.031,-178.610){\fontsize{9.963bp}{12bp}\selectfont than only replacing one joint.}

\put(68.031,-207.494){\fontsize{10.062bp}{12bp}\selectfont \bfseries Stance anchors (208 learned + 48 explicit).}
\put(304.192,-207.494){\fontsize{10.062bp}{12bp}\selectfont For each foot and each four-frame half-block, the}
\put(68.031,-219.450){\fontsize{10.062bp}{12bp}\selectfont carrier stores the XYZ position at the frame of maximum motion-derived soft support, together with}
\put(68.031,-231.405){\fontsize{9.997bp}{12bp}\selectfont that confidence. Two feet, two anchors, and four values per anchor require 16 dimensions. Anchor XY is}
\put(68.031,-243.360){\fontsize{9.908bp}{12bp}\selectfont expressed in the block's initial root frame; Z remains a ground-referenced height. Anchors with confidence}
\put(68.031,-255.315){\fontsize{9.862bp}{12bp}\selectfont below 0.1 are set to zero. At decoding, the appropriate half-block anchor is transformed back to the current}
\put(68.031,-267.270){\fontsize{9.928bp}{12bp}\selectfont facing-local frame. Its displacement from the predicted foot is norm-clipped to 0.25 m, then multiplied by}
\put(68.031,-279.225){\fontsize{9.968bp}{12bp}\selectfont 0}
\put(73.018,-279.225){\fontsize{9.963bp}{12bp}\selectfont .}
\put(75.785,-279.225){\fontsize{9.968bp}{12bp}\selectfont 5 times stored confidence times predicted foot-contact probability. This bounded correction is added to}
\put(68.031,-291.181){\fontsize{10.002bp}{12bp}\selectfont the foot and half of it to the corresponding ankle. The rule provides a soft support reference, not a hard}
\put(68.031,-303.136){\fontsize{9.963bp}{12bp}\selectfont foot lock or a guarantee for generated carrier values.}

\put(68.031,-332.020){\fontsize{9.923bp}{12bp}\selectfont \bfseries Effector XY (208 learned + 48 explicit).}
\put(279.377,-332.020){\fontsize{9.923bp}{12bp}\selectfont Sixteen extra values store the first- and last-frame facing-}
\put(68.031,-343.976){\fontsize{10.057bp}{12bp}\selectfont local XY coordinates of both wrists and both feet. The decoder adds the linearly interpolated endpoint}
\put(68.031,-355.931){\fontsize{10.062bp}{12bp}\selectfont discrepancy to those four joints over the eight-frame block. This preserves the stored planar endpoints}
\put(67.673,-367.886){\fontsize{9.963bp}{12bp}\selectfont while leaving interior detail and vertical motion learned.}

\put(68.031,-398.763){\fontsize{11.955bp}{12bp}\selectfont \bfseries A.4}
\put(102.115,-398.763){\fontsize{11.955bp}{12bp}\selectfont \bfseries Diagnostic scope and checkpoint provenance}

\put(67.673,-420.141){\fontsize{9.862bp}{12bp}\selectfont The neural-body diagnostic uses only the original four frozen checkpoints and their training-matched source}
\put(68.031,-432.096){\fontsize{10.062bp}{12bp}\selectfont snapshots. Observing the raw heads leaves normal inference unchanged; checks confirm identical local}
\put(68.031,-444.051){\fontsize{9.983bp}{12bp}\selectfont body coordinates before and after the primary carrier constraints. Removing all constraints is a different}
\put(68.031,-456.006){\fontsize{9.938bp}{12bp}\selectfont question: raw global MPJPE is 1,236.495 mm for the 8}
\put(307.824,-456.006){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(318.357,-456.006){\fontsize{9.938bp}{12bp}\selectfont carrier checkpoint and 1,085.557 mm for the 1}
\put(519.495,-456.006){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(68.031,-467.962){\fontsize{9.968bp}{12bp}\selectfont carrier checkpoint, because their overwritten root/yaw heads are not independently supervised trajectory}
\put(68.031,-479.917){\fontsize{9.862bp}{12bp}\selectfont outputs. At 8}
\put(126.653,-479.917){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(134.401,-479.917){\fontsize{9.862bp}{12bp}\selectfont , the raw height head is also a constrained residual rather than an absolute height predictor.}
\put(67.673,-491.872){\fontsize{9.898bp}{12bp}\selectfont These raw-global diagnostic values do not describe the deployed model and must not be confused with the}
\put(68.031,-503.827){\fontsize{9.963bp}{12bp}\selectfont facing-local body scores in Table}
\put(213.276,-503.827){\fontsize{9.963bp}{12bp}\selectfont 4}
\put(218.785,-503.827){\fontsize{9.963bp}{12bp}\selectfont .}
\put(82.975,-518.771){\fontsize{10.062bp}{12bp}\selectfont The alternative-carrier validation selections are epochs 299 (fresh baseline), 298 (exact height), 296}
\put(66.866,-530.726){\fontsize{9.868bp}{12bp}\selectfont (torso), 300 (stance), and 299 (effector). Training completion at epoch 300 is verified for every run. Source,}
\put(68.031,-542.681){\fontsize{10.062bp}{12bp}\selectfont normalization, split, selected-checkpoint hashes, and aggregate scores are retained in the accompanying}
\put(68.031,-554.637){\fontsize{9.868bp}{12bp}\selectfont metadata. No diagnostic result is used to select a new checkpoint, and no downstream result is claimed for}
\put(68.031,-566.592){\fontsize{9.963bp}{12bp}\selectfont the alternative carriers.}

\put(68.031,-597.469){\fontsize{11.955bp}{12bp}\selectfont \bfseries A.5}
\put(102.115,-597.469){\fontsize{11.955bp}{12bp}\selectfont \bfseries Result provenance and reproducibility}

\put(67.673,-618.847){\fontsize{9.868bp}{12bp}\selectfont The source package archives aggregate JSON for four-way reconstruction (4,210 official HumanML3D clips,}
\put(68.031,-630.802){\fontsize{10.062bp}{12bp}\selectfont zero skips, and the crop and coordinate contract), the two targeted 8}
\put(380.931,-630.802){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(391.499,-630.802){\fontsize{10.062bp}{12bp}\selectfont controls (the same test cohort}
\put(68.031,-642.757){\fontsize{10.062bp}{12bp}\selectfont and validation-selected EMA checkpoint identities), matched text-to-motion (selected checkpoints and}
\put(67.782,-654.712){\fontsize{10.062bp}{12bp}\selectfont 20 evaluator replications), AIST++ transfer (137 official pose-test motions, asset checksums, and zero}
\put(68.031,-666.668){\fontsize{9.983bp}{12bp}\selectfont skips), and efficiency (latent counts, parameters, timings, memory, Slurm wall time, and audit SHA-256).}
\put(68.031,-678.623){\fontsize{10.062bp}{12bp}\selectfont Follow-up metadata additionally cover the four-model frozen validation diagnostic and the five-model}
\put(68.031,-690.578){\fontsize{9.862bp}{12bp}\selectfont matched alternative-carrier study, with contracts, completion records, validation selections, and test JSONs.}
\put(67.673,-702.533){\fontsize{10.032bp}{12bp}\selectfont These datasets and cohorts remain distinct in the reported tables. The MotionGPT and MLD baselines}
\put(68.031,-714.488){\fontsize{10.062bp}{12bp}\selectfont use their released HumanML3D VQ-VAE and FID041 VAE checkpoints, respectively. Efficiency and}
\put(68.031,-726.443){\fontsize{10.062bp}{12bp}\selectfont decoder-path audits are inference-only. SI-to-mm conversions use stored metrics. Model and evaluation}
\put(68.031,-738.399){\fontsize{9.963bp}{12bp}\selectfont code are provided; HumanML3D and AIST++ remain under their own data terms.}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 19. Coordinates are in PDF points from the upper-left corner.
% Table 12
\put(49.000,-377.000){\includegraphics[width=497.0bp,height=122.0bp]{assets/table-12.png}}
% Table 13
\put(49.000,-723.000){\includegraphics[width=497.0bp,height=77.0bp]{assets/table-13.png}}
% Figure 3
\put(49.000,-558.000){\includegraphics[width=497.0bp,height=163.0bp]{assets/figure-03.png}}

\put(68.031,-77.994){\fontsize{14.346bp}{12bp}\selectfont \bfseries B}
\put(95.647,-77.994){\fontsize{14.346bp}{12bp}\selectfont \bfseries Additional Reconstruction and Resource Context}

\put(67.673,-102.804){\fontsize{10.027bp}{12bp}\selectfont The main results follow the fixed-budget allocation, body-path, and generative-interface questions. This}
\put(68.031,-114.759){\fontsize{10.062bp}{12bp}\selectfont appendix retains the broader benchmark and resource evidence without conflating it with the matched}
\put(68.031,-126.714){\fontsize{9.963bp}{12bp}\selectfont representation comparisons.}

\put(68.031,-157.591){\fontsize{11.955bp}{12bp}\selectfont \bfseries B.1}
\put(101.518,-157.591){\fontsize{11.955bp}{12bp}\selectfont \bfseries Published reconstruction context and aggregation}

\put(67.673,-178.969){\fontsize{9.948bp}{12bp}\selectfont Table}
\put(94.466,-178.969){\fontsize{9.948bp}{12bp}\selectfont 12}
\put(107.726,-178.969){\fontsize{9.948bp}{12bp}\selectfont provides the broader published MPJPE context. Values follow their respective papers' protocols}
\put(68.031,-190.925){\fontsize{9.973bp}{12bp}\selectfont and representations; PRISM v4, for example, evaluates a shared motion135/SMPL-H forward-kinematics}
\put(68.031,-202.880){\fontsize{9.913bp}{12bp}\selectfont skeleton, whereas our shared comparison uses canonical HumanML3D joints. These values supply context,}
\put(68.031,-214.835){\fontsize{9.963bp}{12bp}\selectfont not a common-protocol performance ranking.}

\put(67.660,-237.395){\fontsize{8.966bp}{12bp}\selectfont \bfseries Table 12:}
\put(112.644,-237.395){\fontsize{8.966bp}{12bp}\selectfont Published HumanML3D reconstruction MPJPE at 4}
\put(327.390,-237.395){\fontsize{8.966bp}{12bp}\selectfont \ensuremath{\times}}
\put(337.064,-237.395){\fontsize{8.966bp}{12bp}\selectfont and 8}
\put(360.171,-237.395){\fontsize{8.966bp}{12bp}\selectfont \ensuremath{\times}}
\put(369.846,-237.395){\fontsize{8.966bp}{12bp}\selectfont temporal compression. Lower is better;}
\put(68.031,-248.354){\fontsize{8.966bp}{12bp}\selectfont protocols follow the respective papers.}

\put(68.031,-573.611){\fontsize{8.876bp}{12bp}\selectfont \bfseries Figure 3:}
\put(111.060,-573.611){\fontsize{8.876bp}{12bp}\selectfont Global and root-relative MPJPE on the eligible official HumanML3D test clips under the shared protocol.}

\put(82.975,-603.798){\fontsize{9.923bp}{12bp}\selectfont The equal-clip macro aggregate follows the same ranking (Table}
\put(363.344,-603.798){\fontsize{9.923bp}{12bp}\selectfont 13}
\put(373.779,-603.798){\fontsize{9.923bp}{12bp}\selectfont ), indicating that the main result is}
\put(68.031,-615.753){\fontsize{9.963bp}{12bp}\selectfont not produced only by longer clips.}

\put(67.660,-638.313){\fontsize{8.935bp}{12bp}\selectfont \bfseries Table 13:}
\put(112.347,-638.313){\fontsize{8.935bp}{12bp}\selectfont HumanML3D macro aggregate over the same 4,210 clips, weighting every clip equally. Lower is better.}

      \end{picture}}}%
  \null\newpage

  \noindent\makebox[0pt][l]{%
    \hspace*{-24mm}%
    \raisebox{\dimexpr 24mm+\topskip\relax}[0pt][0pt]{%
      \begin{picture}(0,0)
        % Manuscript page 20. Coordinates are in PDF points from the upper-left corner.
% Table 14
\put(49.000,-558.000){\includegraphics[width=497.0bp,height=75.0bp]{assets/table-14.png}}
% Figure 4
\put(49.000,-374.000){\includegraphics[width=497.0bp,height=237.0bp]{assets/figure-04.png}}

\put(68.031,-77.994){\fontsize{11.955bp}{12bp}\selectfont \bfseries B.2}
\put(101.518,-77.994){\fontsize{11.955bp}{12bp}\selectfont \bfseries Per-clip reconstruction distribution}

\put(68.031,-99.372){\fontsize{10.022bp}{12bp}\selectfont Figure}
\put(99.309,-99.372){\fontsize{10.022bp}{12bp}\selectfont 4}
\put(107.667,-99.372){\fontsize{10.022bp}{12bp}\selectfont reports per-clip global MPJPE for the released-model comparison on the eligible HumanML3D}
\put(68.031,-111.328){\fontsize{9.953bp}{12bp}\selectfont test cohort. It complements the micro and macro aggregate tables; it does not substitute for independent}
\put(68.031,-123.283){\fontsize{9.963bp}{12bp}\selectfont training-seed uncertainty.}

\put(112.857,-389.224){\fontsize{8.966bp}{12bp}\selectfont \bfseries Figure 4:}
\put(157.223,-389.224){\fontsize{8.966bp}{12bp}\selectfont Distribution of per-clip global MPJPE across the eligible HumanML3D test set.}

\put(68.031,-423.389){\fontsize{11.955bp}{12bp}\selectfont \bfseries B.3}
\put(101.518,-423.389){\fontsize{11.955bp}{12bp}\selectfont \bfseries Recorded training wall time}

\put(67.660,-452.770){\fontsize{8.876bp}{12bp}\selectfont \bfseries Table 14:}
\put(111.445,-452.770){\fontsize{8.876bp}{12bp}\selectfont Recorded A100 job wall time for the completed runs. AE jobs trained for 300 epochs; T2M totals include}
\put(68.031,-463.729){\fontsize{9.056bp}{12bp}\selectfont the 400k-step main run and its continuation. Values include setup, validation, and checkpoint I/O and are not}
\put(68.031,-474.688){\fontsize{8.966bp}{12bp}\selectfont isolated model-step timings.}

\put(67.673,-580.729){\fontsize{9.862bp}{12bp}\selectfont The wall-time comparison in Table}
\put(217.392,-580.729){\fontsize{9.862bp}{12bp}\selectfont 14}
\put(229.831,-580.729){\fontsize{9.862bp}{12bp}\selectfont provides resource context but should not be interpreted as a controlled}
\put(68.031,-592.684){\fontsize{10.057bp}{12bp}\selectfont training-throughput benchmark: runs were scheduled separately and the downstream jobs had different}
\put(68.031,-604.639){\fontsize{10.012bp}{12bp}\selectfont continuation durations. We do not infer the theoretical 64}
\put(324.133,-604.639){\fontsize{9.963bp}{12bp}\selectfont \ensuremath{\times}}
\put(334.687,-604.639){\fontsize{10.012bp}{12bp}\selectfont attention-pair reduction from these timings;}
\put(68.031,-616.595){\fontsize{9.862bp}{12bp}\selectfont the measured generator effect is substantially smaller because text encoding, decoder operations, and other}
\put(67.673,-628.550){\fontsize{9.963bp}{12bp}\selectfont work remain.}

      \end{picture}
